Psychoacoustically Motivated Audio Declipping Based on Weighted l1 Minimization

A novel method for audio declipping based on sparsity is presented. The method incorporates psychoacoustic information by weighting the transform coefficients in the $\ell_1$ minimization. Weighting leads to an improved quality of restoration while retaining a low complexity of the algorithm. Three possible constructions of the weights are proposed, based on the absolute threshold of hearing, the global masking threshold and on a quadratic curve. Experiments compare the restoration quality according to the signal-to-distortion ratio (SDR) and PEMO-Q objective difference grade (ODG) and indicate that with correctly chosen weights, the presented method is able to compete, or even outperform, the current state of the art.

==> PEMO_Q_val_withSpade.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}[scale=0.57]

\begin{axis}[%
width=5.372in,%5.23in,
height=3.5in,%3.769in,
at={(0.545in,0.517in)},
scale only axis,
xmin=0.05,
xmax=0.95,
xlabel style={font=\Large\color{white!15!black}},
xlabel={$\text{clipping threshold }\theta{}_\text{c}$},
xticklabel style={font=\large},
ymin=-4,
ymax=0,
ylabel style={font=\Large\color{white!15!black}},
ylabel={PEMO-Q ODG},
ylabel shift = -0.33em,
axis background/.style={fill=white},
ytick={-4, -3, -2, -1, 0},
yticklabel style={font=\large},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font=\large},
every axis plot/.append style={thick}
]
\addplot [color=mycolor1, mark=x, mark size=3pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.1	-3.66447405657278\\
0.2	-3.35717823104436\\
0.3	-2.62391420880684\\
0.4	-1.72572076641552\\
0.5	-0.961649829063214\\
0.6	-0.325464705956665\\
0.7	-0.076308814905363\\
0.8	-0.00693854232267164\\
0.9	-6.08750496123633e-05\\
};
\addlegendentry{noWeighting}

\addplot [color=mycolor2, mark=o, mark size=3pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.1	-3.6668404290755\\
0.2	-3.39504511974618\\
0.3	-2.82914767226502\\
0.4	-1.85854575235413\\
0.5	-1.15810176354034\\
0.6	-0.66664646208063\\
0.7	-0.233494014169454\\
0.8	-0.0279477051789222\\
0.9	-0.000354155977226966\\
};
\addlegendentry{$\w_{\text{ATH1}}$}

\addplot [color=mycolor2, mark=square, mark size=3pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.1	-3.65838086917323\\
0.2	-3.3496101045036\\
0.3	-2.75714927331682\\
0.4	-1.99078164061948\\
0.5	-1.13783522927538\\
0.6	-0.384545369394205\\
0.7	-0.091664595362073\\
0.8	-0.00990718866306892\\
0.9	-0.000108829605176552\\
};
\addlegendentry{$\w_{\text{ATH2}}$}

\addplot [color=mycolor2, mark=triangle, mark size=3pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.1	-3.68287149552594\\
0.2	-3.55684298813903\\
0.3	-3.40264194096832\\
0.4	-2.9289066311727\\
0.5	-2.34446468537211\\
0.6	-1.72169506907246\\
0.7	-0.837086880980454\\
0.8	-0.0913525655058747\\
0.9	-0.000489344639575151\\
};
\addlegendentry{$\w_{\text{ATH3}}$}

\addplot [color=mycolor3, mark=o, mark size=3pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.1	-3.50138190963536\\
0.2	-2.82665056892598\\
0.3	-1.83456995519395\\
0.4	-0.945780262336286\\
0.5	-0.430361754013131\\
0.6	-0.161217497791973\\
0.7	-0.0434872875760409\\
0.8	-0.00459661075679989\\
0.9	-5.37264619946853e-05\\
};
\addlegendentry{$\w_{\text{QMT1}}$}

\addplot [color=mycolor3, mark=square, mark size=3pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.1	-3.60699625847989\\
0.2	-3.16743375910943\\
0.3	-2.44178457519623\\
0.4	-1.60397436252327\\
0.5	-0.773627058850768\\
0.6	-0.252773678518517\\
0.7	-0.0607276728554943\\
0.8	-0.00711727365460426\\
0.9	-7.31945822863622e-05\\
};
\addlegendentry{$\w_{\text{QMT2}}$}

\addplot [color=mycolor3, mark=triangle, mark size=3pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.1	-3.37612250805497\\
0.2	-2.87334296853548\\
0.3	-2.1812720623502\\
0.4	-1.3413846742344\\
0.5	-0.774115922867073\\
0.6	-0.338953762799998\\
0.7	-0.0823232297812201\\
0.8	-0.0105526860235578\\
0.9	-9.22881815867527e-05\\
};
\addlegendentry{$\w_{\text{QMT3}}$}

\addplot [color=mycolor4, mark=x, mark size=3pt, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.1	-3.23924090439372\\
0.2	-2.37416623259852\\
0.3	-1.57974030598994\\
0.4	-0.88371560255667\\
0.5	-0.364559803567069\\
0.6	-0.11420527433884\\
0.7	-0.0301036737924438\\
0.8	-0.00385291171007154\\
0.9	-2.45106372453563e-05\\
};
\addlegendentry{$\w_{\text{P}}$}

\addplot [color=mycolor5, mark=x, mark size=3pt, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.1	-3.44036485092183\\
0.2	-2.78138810642455\\
0.3	-1.93408801505154\\
0.4	-1.03266406722922\\
0.5	-0.455097332921777\\
0.6	-0.195312174928171\\
0.7	-0.0513935886992801\\
0.8	-0.00630484404569387\\
0.9	-0.000146315493181248\\
};
\addlegendentry{SPADE}

\end{axis}
\end{tikzpicture}%


==> dSDR_val_withSpade.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}[scale=0.57]

\begin{axis}[%
width=5.372in,%,5.313in,
height=3.5in,%3.769in,
at={(0.462in,0.517in)},
scale only axis,
xmin=0.05,
xmax=0.95,
xlabel style={font=\Large\color{white!15!black}},
xlabel={$\text{clipping threshold }\theta{}_\text{c}$},
xticklabel style={font=\large},
ymin=0,
ymax=30,
yticklabel style={font=\large},
ylabel style={font=\Large\color{white!15!black}},
ylabel={$\Delta\text{SDR (dB)}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, font=\large},
every axis plot/.append style={thick}
]
\addplot [color=mycolor1, mark=x, mark size=3pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.1	1.71763731073241\\
0.2	4.54377078082827\\
0.3	7.50251675830948\\
0.4	9.82720142529285\\
0.5	11.4811378831795\\
0.6	13.2269630245376\\
0.7	14.5554383969816\\
0.8	14.7749172860894\\
0.9	15.4966504543065\\
};
\addlegendentry{noWeighting}

\addplot [color=mycolor2, mark=o, mark size=3pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.1	3.97459661870579\\
0.2	7.82250998058606\\
0.3	9.93660299696574\\
0.4	11.609598601432\\
0.5	12.7437690584855\\
0.6	13.3788328980836\\
0.7	13.8872492377429\\
0.8	14.3306825077692\\
0.9	13.2681218842944\\
};
\addlegendentry{$\w_{\text{ATH1}}$}

\addplot [color=mycolor2, mark=square, mark size=3pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.1	1.63306754806655\\
0.2	3.29280061597172\\
0.3	4.41089173909142\\
0.4	5.43201719597978\\
0.5	6.3312773432624\\
0.6	7.66051424166797\\
0.7	8.32953912608787\\
0.8	9.40778775943446\\
0.9	11.726328473478\\
};
\addlegendentry{$\w_{\text{ATH2}}$}

\addplot [color=mycolor2, mark=triangle, mark size=3pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.1	3.54027503749491\\
0.2	5.29001754022508\\
0.3	5.86687411542661\\
0.4	6.06148430554634\\
0.5	5.96469276002987\\
0.6	5.65518102841538\\
0.7	5.42065595390298\\
0.8	5.9619010772259\\
0.9	5.82675798836221\\
};
\addlegendentry{$\w_{\text{ATH3}}$}

\addplot [color=mycolor3, mark=o, mark size=3pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.1	4.47566411199997\\
0.2	9.08552953948744\\
0.3	12.1499192090171\\
0.4	14.4719904521796\\
0.5	16.2780335363193\\
0.6	17.7278130020427\\
0.7	18.698983751172\\
0.8	19.6629646427963\\
0.9	21.3619729844086\\
};
\addlegendentry{$\w_{\text{QMT1}}$}

\addplot [color=mycolor3, mark=square, mark size=3pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.1	2.6408947179517\\
0.2	4.52746488539368\\
0.3	5.64776312665932\\
0.4	6.78714251907269\\
0.5	7.82887800025982\\
0.6	9.43963311107357\\
0.7	10.1463265675809\\
0.8	12.2317430264316\\
0.9	14.568282267508\\
};
\addlegendentry{$\w_{\text{QMT2}}$}

\addplot [color=mycolor3, mark=triangle, mark size=3pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.1	7.72950754976377\\
0.2	9.65439362790497\\
0.3	10.3716568029486\\
0.4	10.7390273939295\\
0.5	11.3131500630479\\
0.6	11.8896889172813\\
0.7	12.425197932164\\
0.8	13.6218569556442\\
0.9	14.2193645821987\\
};
\addlegendentry{$\w_{\text{QMT3}}$}

\addplot [color=mycolor4, mark=x, mark size=3pt, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.1	11.3680200512568\\
0.2	14.5009606344104\\
0.3	16.6452487342224\\
0.4	18.4975357723403\\
0.5	20.4312628217643\\
0.6	22.2097144658031\\
0.7	23.9539158084159\\
0.8	23.6559481487533\\
0.9	27.4835569344447\\
};
\addlegendentry{$\w_{\text{P}}$}

\addplot [color=mycolor5, mark=x, mark size=3pt, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.1	12.8559212859794\\
0.2	15.8201634345788\\
0.3	17.0756550691254\\
0.4	19.2063473751034\\
0.5	20.1369383145744\\
0.6	20.893046725289\\
0.7	22.0141212603609\\
0.8	22.9751302622491\\
0.9	21.6074269942579\\
};
\addlegendentry{SPADE}

\end{axis}
\end{tikzpicture}%


==> weights_ath_M1024+ATH.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale=0.57]

\begin{axis}[%
width=5.372in,%4.521in,
height=2.8in,%3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=22050,
xtick={0,5000,10000,15000,20000},
scaled x ticks = false,
xticklabels={${0}$,${5}$,${10}$,${15}$,${20}$},
xticklabel style={font=\large},
xlabel style={font=\Large\color{white!15!black}},
xlabel={frequency (kHz)},
ymin=-0.05,
ymax=1,
yticklabel style={font=\large},
ylabel style={font=\Large\color{white!15!black}},
ylabel={normalized weights from ATH},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\Large},
every axis plot/.append style={thick}
]
\addplot [color=black]
  table[row sep=crcr]{%
0	1\\
43.06640625	0.450487367061401\\
86.1328125	0.258669055842348\\
129.19921875	0.186952499625856\\
172.265625	0.148458777901853\\
215.33203125	0.124125538987699\\
258.3984375	0.107213165249884\\
301.46484375	0.0947024243127208\\
344.53125	0.0850285223636194\\
387.59765625	0.0772952631153926\\
430.6640625	0.0709503973439772\\
473.73046875	0.0656339549574502\\
516.796875	0.0611005781705909\\
559.86328125	0.057176804423443\\
602.9296875	0.0537361858369182\\
645.99609375	0.050684099032115\\
689.0625	0.047948098634808\\
732.12890625	0.0454715830301722\\
775.1953125	0.0432095139478729\\
818.26171875	0.0411254511519241\\
861.328125	0.0391894532646452\\
904.39453125	0.0373765634463957\\
947.4609375	0.0356656989296514\\
990.52734375	0.0340388251288743\\
1033.59375	0.0324803340298733\\
1076.66015625	0.0309765717555599\\
1119.7265625	0.0295154768265767\\
1162.79296875	0.0280863018071376\\
1205.859375	0.0266793986616551\\
1248.92578125	0.0252860534443272\\
1291.9921875	0.0238983596671207\\
1335.05859375	0.0225091223393891\\
1378.125	0.0211117865742263\\
1421.19140625	0.019700386034141\\
1464.2578125	0.0182695074930087\\
1507.32421875	0.0168142685273072\\
1550.390625	0.0153303058909784\\
1593.45703125	0.0138137725273543\\
1636.5234375	0.0122613414663334\\
1679.58984375	0.0106702150732045\\
1722.65625	0.00903813827783409\\
1765.72265625	0.00736341453497319\\
1808.7890625	0.00564492336012012\\
1851.85546875	0.00388213835993498\\
1894.921875	0.00207514473888889\\
1937.98828125	0.000224655320336867\\
1981.0546875	-0.0016679758249611\\
2024.12109375	-0.00360074299314981\\
2067.1875	-0.00557098249341676\\
2110.25390625	-0.00757537104705943\\
2153.3203125	-0.00960992958466204\\
2196.38671875	-0.0116700330017624\\
2239.453125	-0.0137504263393784\\
2282.51953125	-0.0158452477526798\\
2325.5859375	-0.0179480585195301\\
2368.65234375	-0.0200518802215737\\
2411.71875	-0.022149239105397\\
2454.78515625	-0.024232217501736\\
2497.8515625	-0.0262925120487549\\
2540.91796875	-0.0283214983332825\\
2583.984375	-0.0303103014339991\\
2627.05078125	-0.0322498717254098\\
2670.1171875	-0.0341310651836025\\
2713.18359375	-0.0359447273268132\\
2756.25	-0.0376817798281496\\
2799.31640625	-0.0393333087567675\\
2842.3828125	-0.0408906533393935\\
2885.44921875	-0.0423454940881413\\
2928.515625	-0.0436899391144819\\
2971.58203125	-0.0449166074440515\\
3014.6484375	-0.0460187081633064\\
3057.71484375	-0.0469901142670011\\
3100.78125	-0.0478254301347502\\
3143.84765625	-0.0485200516447041\\
3186.9140625	-0.0490702180313606\\
3229.98046875	-0.0494730547109989\\
3273.046875	-0.0497266064300392\\
3316.11328125	-0.0498298602362822\\
3359.1796875	-0.0497827579276608\\
3402.24609375	-0.049586197794799\\
3445.3125	-0.0492420256390868\\
3488.37890625	-0.0487530152138463\\
3531.4453125	-0.0481228383991647\\
3574.51171875	-0.0473560255778466\\
3617.578125	-0.0464579168276089\\
3660.64453125	-0.0454346046802162\\
3703.7109375	-0.0442928693191679\\
3746.77734375	-0.0430401071915547\\
3789.84375	-0.041684254094988\\
3832.91015625	-0.0402337038656736\\
3875.9765625	-0.038697223837835\\
3919.04296875	-0.0370838682673458\\
3962.109375	-0.0354028909136543\\
4005.17578125	-0.0336636579543684\\
4048.2421875	-0.0318755623671928\\
4091.30859375	-0.0300479408556091\\
4134.375	-0.0281899943195178\\
4177.44140625	-0.0263107127820393\\
4220.5078125	-0.0244188055811061\\
4263.57421875	-0.0225226375218453\\
4306.640625	-0.0206301715656561\\
4349.70703125	-0.0187489185069936\\
4392.7734375	-0.016885893961821\\
4435.83984375	-0.0150475828650684\\
4478.90625	-0.0132399115506812\\
4521.97265625	-0.0114682273692118\\
4565.0390625	-0.00973728568644711\\
4608.10546875	-0.00805124400403138\\
4651.171875	-0.00641366285092746\\
4694.23828125	-0.0048275130140218\\
4737.3046875	-0.00329518860807251\\
4780.37109375	-0.00181852543005661\\
4823.4375	-0.000398824001006755\\
4866.50390625	0.000963123330434823\\
4909.5703125	0.00226700186463377\\
4952.63671875	0.0035129412536119\\
4995.703125	0.00470148006822541\\
5038.76953125	0.00583352885068341\\
5081.8359375	0.00691033224633623\\
5124.90234375	0.00793343077384075\\
5167.96875	0.0089046227513619\\
5211.03515625	0.00982592684973941\\
5254.1015625	0.0106995456928879\\
5297.16796875	0.011527830872412\\
5340.234375	0.0123132496887629\\
5383.30078125	0.0130583538764001\\
5426.3671875	0.0137657505164163\\
5469.43359375	0.0144380752878813\\
5512.5	0.0150779681595654\\
5555.56640625	0.0156880515774091\\
5598.6328125	0.0162709111606372\\
5641.69921875	0.0168290788811898\\
5684.765625	0.0173650186674269\\
5727.83203125	0.0178811143440053\\
5770.8984375	0.0183796597954692\\
5813.96484375	0.0188628512213632\\
5857.03125	0.019332781335421\\
5900.09765625	0.0197914353503671\\
5943.1640625	0.0202406885828047\\
5986.23046875	0.0206823055092055\\
6029.296875	0.021117940103797\\
6072.36328125	0.0215491372917607\\
6115.4296875	0.0219773353562057\\
6158.49609375	0.0224038691444642\\
6201.5625	0.0228299739279712\\
6244.62890625	0.0232567897799642\\
6287.6953125	0.0236853663461188\\
6330.76171875	0.0241166678946913\\
6373.828125	0.0245515785444912\\
6416.89453125	0.0249909075807792\\
6459.9609375	0.0254353947807735\\
6503.02734375	0.0258857156816533\\
6546.09375	0.0263424867346225\\
6589.16015625	0.0268062702986217\\
6632.2265625	0.0272775794365635\\
6675.29296875	0.0277568824854517\\
6718.359375	0.0282446073794028\\
6761.42578125	0.0287411457113948\\
6804.4921875	0.0292468565255416\\
6847.55859375	0.029762069836847\\
6890.625	0.0302870898797671\\
6933.69140625	0.0308221980905548\\
6976.7578125	0.031367655831322\\
7019.82421875	0.0319237068660956\\
7062.890625	0.0324905796009241\\
7105.95703125	0.0330684891013756\\
7149.0234375	0.0336576389016105\\
7192.08984375	0.0342582226196864\\
7235.15625	0.0348704253938994\\
7278.22265625	0.035494425154854\\
7321.2890625	0.0361303937476221\\
7364.35546875	0.0367784979178476\\
7407.421875	0.0374389001750236\\
7450.48828125	0.0381117595454372\\
7493.5546875	0.0387972322264857\\
7536.62109375	0.0394954721532369\\
7579.6875	0.0402066314872565\\
7622.75390625	0.0409308610368842\\
7665.8203125	0.0416683106173089\\
7708.88671875	0.0424191293579954\\
7751.953125	0.0431834659642536\\
7795.01953125	0.0439614689390213\\
7838.0859375	0.044753286770261\\
7881.15234375	0.0455590680887528\\
7924.21875	0.0463789618004915\\
7967.28515625	0.0472131171973815\\
8010.3515625	0.04806168404945\\
8053.41796875	0.0489248126813787\\
8096.484375	0.049802654035777\\
8139.55078125	0.0506953597252834\\
8182.6171875	0.0516030820752875\\
8225.68359375	0.0525259741588038\\
8268.75	0.0534641898248012\\
8311.81640625	0.0544178837210958\\
8354.8828125	0.0553872113127403\\
8397.94921875	0.0563723288966982\\
8441.015625	0.0573733936134637\\
8484.08203125	0.0583905634561784\\
8527.1484375	0.0594239972777058\\
8570.21484375	0.0604738547960448\\
8613.28125	0.0615402965983978\\
8656.34765625	0.0626234841441551\\
8699.4140625	0.0637235797670071\\
8742.48046875	0.0648407466763621\\
8785.546875	0.0659751489582103\\
8828.61328125	0.067126951575551\\
8871.6796875	0.0682963203684778\\
8914.74609375	0.0694834220539957\\
8957.8125	0.0706884242256337\\
9000.87890625	0.0719114953528995\\
9043.9453125	0.073152804780617\\
9087.01171875	0.0744125227281764\\
9130.078125	0.0756908202887224\\
9173.14453125	0.0769878694282994\\
9216.2109375	0.0783038429849686\\
9259.27734375	0.0796389146679091\\
9302.34375	0.0809932590565125\\
9345.41015625	0.0823670515994769\\
9388.4765625	0.0837604686139065\\
9431.54296875	0.0851736872844211\\
9474.609375	0.0866068856622769\\
9517.67578125	0.088060242664503\\
9560.7421875	0.0895339380730526\\
9603.80859375	0.0910281525339727\\
9646.875	0.0925430675565901\\
9689.94140625	0.0940788655127164\\
9733.0078125	0.0956357296358706\\
9776.07421875	0.0972138440205206\\
9819.140625	0.0988133936213417\\
9862.20703125	0.100434564252495\\
9905.2734375	0.102077542586918\\
9948.33984375	0.103742516155644\\
9991.40625	0.10542967334712\\
10034.47265625	0.107139203406562\\
10077.5390625	0.108871296435307\\
10120.60546875	0.110626143390198\\
10163.671875	0.112403936082968\\
10206.73828125	0.114204867179652\\
10249.8046875	0.116029130200004\\
10292.87109375	0.117876919516937\\
10335.9375	0.119748430355967\\
10379.00390625	0.121643858794675\\
10422.0703125	0.123563401762185\\
10465.13671875	0.125507257038648\\
10508.203125	0.127475623254745\\
10551.26953125	0.129468699891195\\
10594.3359375	0.131486687278277\\
10637.40234375	0.133529786595369\\
10680.46875	0.135598199870487\\
10723.53515625	0.137692129979847\\
10766.6015625	0.139811780647425\\
10809.66796875	0.141957356444533\\
10852.734375	0.144129062789411\\
10895.80078125	0.146327105946816\\
10938.8671875	0.148551693027627\\
10981.93359375	0.150803031988461\\
11025	0.153081331631294\\
11068.06640625	0.155386801603091\\
11111.1328125	0.157719652395446\\
11154.19921875	0.160080095344227\\
11197.265625	0.162468342629235\\
11240.33203125	0.164884607273861\\
11283.3984375	0.167329103144762\\
11326.46484375	0.169802044951534\\
11369.53125	0.172303648246399\\
11412.59765625	0.174834129423894\\
11455.6640625	0.177393705720573\\
11498.73046875	0.179982595214707\\
11541.796875	0.182601016825996\\
11584.86328125	0.185249190315292\\
11627.9296875	0.187927336284314\\
11670.99609375	0.190635676175383\\
11714.0625	0.193374432271154\\
11757.12890625	0.196143827694359\\
11800.1953125	0.198944086407551\\
11843.26171875	0.201775433212858\\
11886.328125	0.204638093751738\\
11929.39453125	0.207532294504741\\
11972.4609375	0.210458262791275\\
12015.52734375	0.213416226769381\\
12058.59375	0.216406415435507\\
12101.66015625	0.219429058624286\\
12144.7265625	0.222484387008328\\
12187.79296875	0.225572632098007\\
12230.859375	0.228694026241251\\
12273.92578125	0.23184880262335\\
12316.9921875	0.235037195266747\\
12360.05859375	0.238259439030854\\
12403.125	0.241515769611857\\
12446.19140625	0.244806423542534\\
12489.2578125	0.248131638192068\\
12532.32421875	0.251491651765873\\
12575.390625	0.254886703305416\\
12618.45703125	0.258317032688049\\
12661.5234375	0.261782880626838\\
12704.58984375	0.265284488670398\\
12747.65625	0.268822099202734\\
12790.72265625	0.272395955443081\\
12833.7890625	0.276006301445749\\
12876.85546875	0.27965338209997\\
12919.921875	0.283337443129749\\
12962.98828125	0.28705873109372\\
13006.0546875	0.290817493384998\\
13049.12109375	0.294613978231041\\
13092.1875	0.298448434693513\\
13135.25390625	0.302321112668143\\
13178.3203125	0.306232262884599\\
13221.38671875	0.310182136906352\\
13264.453125	0.31417098713055\\
13307.51953125	0.318199066787895\\
13350.5859375	0.322266629942514\\
13393.65234375	0.326373931491842\\
13436.71875	0.330521227166505\\
13479.78515625	0.334708773530197\\
13522.8515625	0.338936827979573\\
13565.91796875	0.34320564874413\\
13608.984375	0.347515494886104\\
13652.05078125	0.351866626300354\\
13695.1171875	0.356259303714263\\
13738.18359375	0.360693788687628\\
13781.25	0.365170343612562\\
13824.31640625	0.369689231713389\\
13867.3828125	0.37425071704655\\
13910.44921875	0.378855064500504\\
13953.515625	0.38350253979563\\
13996.58203125	0.38819340948414\\
14039.6484375	0.392927940949979\\
14082.71484375	0.397706402408741\\
14125.78125	0.40252906290758\\
14168.84765625	0.407396192325118\\
14211.9140625	0.412308061371365\\
14254.98046875	0.417264941587633\\
14298.046875	0.422267105346451\\
14341.11328125	0.427314825851488\\
14384.1796875	0.43240837713747\\
14427.24609375	0.437548034070105\\
14470.3125	0.442734072346002\\
14513.37890625	0.447966768492598\\
14556.4453125	0.453246399868083\\
14599.51171875	0.458573244661326\\
14642.578125	0.463947581891806\\
14685.64453125	0.469369691409538\\
14728.7109375	0.474839853895005\\
14771.77734375	0.480358350859091\\
14814.84375	0.48592546464301\\
14857.91015625	0.491541478418246\\
14900.9765625	0.497206676186482\\
14944.04296875	0.502921342779542\\
14987.109375	0.508685763859321\\
15030.17578125	0.514500225917733\\
15073.2421875	0.52036501627664\\
15116.30859375	0.526280423087801\\
15159.375	0.532246735332808\\
15202.44140625	0.53826424282303\\
15245.5078125	0.544333236199557\\
15288.57421875	0.550454006933143\\
15331.640625	0.556626847324151\\
15374.70703125	0.5628520505025\\
15417.7734375	0.569129910427612\\
15460.83984375	0.575460721888358\\
15503.90625	0.581844780503007\\
15546.97265625	0.588282382719178\\
15590.0390625	0.594773825813787\\
15633.10546875	0.601319407892999\\
15676.171875	0.60791942789218\\
15719.23828125	0.61457418557585\\
15762.3046875	0.621283981537635\\
15805.37109375	0.628049117200222\\
15848.4375	0.634869894815313\\
15891.50390625	0.641746617463582\\
15934.5703125	0.648679589054631\\
15977.63671875	0.655669114326943\\
16020.703125	0.662715498847845\\
16063.76953125	0.669819049013462\\
16106.8359375	0.676980072048679\\
16149.90234375	0.684198876007099\\
16192.96875	0.691475769771001\\
16236.03515625	0.698811063051306\\
16279.1015625	0.706205066387531\\
16322.16796875	0.713658091147759\\
16365.234375	0.721170449528594\\
16408.30078125	0.728742454555131\\
16451.3671875	0.736374420080914\\
16494.43359375	0.744066660787901\\
16537.5	0.751819492186434\\
16580.56640625	0.759633230615196\\
16623.6328125	0.767508193241183\\
16666.69921875	0.775444698059669\\
16709.765625	0.78344306389417\\
16752.83203125	0.791503610396416\\
16795.8984375	0.799626658046313\\
16838.96484375	0.807812528151916\\
16882.03125	0.816061542849398\\
16925.09765625	0.824374025103012\\
16968.1640625	0.832750298705072\\
17011.23046875	0.841190688275911\\
17054.296875	0.849695519263862\\
17097.36328125	0.858265117945223\\
17140.4296875	0.866899811424228\\
17183.49609375	0.875599927633022\\
17226.5625	0.884365795331632\\
17269.62890625	0.893197744107938\\
17312.6953125	0.90209610437765\\
17355.76171875	0.911061207384275\\
17398.828125	0.920093385199096\\
17441.89453125	0.929192970721145\\
17484.9609375	0.938360297677176\\
17528.02734375	0.947595700621644\\
17571.09375	0.956899514936671\\
17614.16015625	0.966272076832035\\
17657.2265625	0.975713723345132\\
17700.29296875	0.985224792340964\\
17743.359375	0.994805622512108\\
17786.42578125	1\\
17829.4921875	1\\
17872.55859375	1\\
17915.625	1\\
17958.69140625	1\\
18001.7578125	1\\
18044.82421875	1\\
18087.890625	1\\
18130.95703125	1\\
18174.0234375	1\\
18217.08984375	1\\
18260.15625	1\\
18303.22265625	1\\
18346.2890625	1\\
18389.35546875	1\\
18432.421875	1\\
18475.48828125	1\\
18518.5546875	1\\
18561.62109375	1\\
18604.6875	1\\
18647.75390625	1\\
18690.8203125	1\\
18733.88671875	1\\
18776.953125	1\\
18820.01953125	1\\
18863.0859375	1\\
18906.15234375	1\\
18949.21875	1\\
18992.28515625	1\\
19035.3515625	1\\
19078.41796875	1\\
19121.484375	1\\
19164.55078125	1\\
19207.6171875	1\\
19250.68359375	1\\
19293.75	1\\
19336.81640625	1\\
19379.8828125	1\\
19422.94921875	1\\
19466.015625	1\\
19509.08203125	1\\
19552.1484375	1\\
19595.21484375	1\\
19638.28125	1\\
19681.34765625	1\\
19724.4140625	1\\
19767.48046875	1\\
19810.546875	1\\
19853.61328125	1\\
19896.6796875	1\\
19939.74609375	1\\
19982.8125	1\\
20025.87890625	1\\
20068.9453125	1\\
20112.01171875	1\\
20155.078125	1\\
20198.14453125	1\\
20241.2109375	1\\
20284.27734375	1\\
20327.34375	1\\
20370.41015625	1\\
20413.4765625	1\\
20456.54296875	1\\
20499.609375	1\\
20542.67578125	1\\
20585.7421875	1\\
20628.80859375	1\\
20671.875	1\\
20714.94140625	1\\
20758.0078125	1\\
20801.07421875	1\\
20844.140625	1\\
20887.20703125	1\\
20930.2734375	1\\
20973.33984375	1\\
21016.40625	1\\
21059.47265625	1\\
21102.5390625	1\\
21145.60546875	1\\
21188.671875	1\\
21231.73828125	1\\
21274.8046875	1\\
21317.87109375	1\\
21360.9375	1\\
21404.00390625	1\\
21447.0703125	1\\
21490.13671875	1\\
21533.203125	1\\
21576.26953125	1\\
21619.3359375	1\\
21662.40234375	1\\
21705.46875	1\\
21748.53515625	1\\
21791.6015625	1\\
21834.66796875	1\\
21877.734375	1\\
21920.80078125	1\\
21963.8671875	1\\
22006.93359375	1\\
22050	1\\
};
\addlegendentry{ATH}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.00943547674507922\\
43.06640625	0.0195956543598453\\
86.1328125	0.031397281105758\\
129.19921875	0.0405215348681582\\
172.265625	0.0480102999827003\\
215.33203125	0.0543610029506345\\
258.3984375	0.0598648160909186\\
301.46484375	0.0647113969044374\\
344.53125	0.0690329397617255\\
387.59765625	0.0729260966595722\\
430.6640625	0.0764641405746049\\
473.73046875	0.0797042556418255\\
516.796875	0.0826921669328178\\
559.86328125	0.0854652171231584\\
602.9296875	0.0880544876375671\\
645.99609375	0.0904863065824447\\
689.0625	0.0927833492556737\\
732.12890625	0.0949654600145986\\
775.1953125	0.0970502788781276\\
818.26171875	0.0990537284516584\\
861.328125	0.100990399210416\\
904.39453125	0.102873859783631\\
947.4609375	0.104716911313373\\
990.52734375	0.106531799833983\\
1033.59375	0.108330397086667\\
1076.66015625	0.110124357720589\\
1119.7265625	0.111925259098463\\
1162.79296875	0.113744728700295\\
1205.859375	0.115594563257072\\
1248.92578125	0.117486843148088\\
1291.9921875	0.119434045194523\\
1335.05859375	0.121449156732169\\
1378.125	0.123545793717428\\
1421.19140625	0.125738325592473\\
1464.2578125	0.128042009695419\\
1507.32421875	0.130473138142717\\
1550.390625	0.133049200331304\\
1593.45703125	0.135789064508748\\
1636.5234375	0.138713182244501\\
1679.58984375	0.141843820110847\\
1722.65625	0.145205323455861\\
1765.72265625	0.148824417831141\\
1808.7890625	0.152730554432095\\
1851.85546875	0.156956306823402\\
1894.921875	0.16153782725663\\
1937.98828125	0.166515372030136\\
1981.0546875	0.171933906564649\\
2024.12109375	0.177843802113421\\
2067.1875	0.184301637188117\\
2110.25390625	0.191371117681166\\
2153.3203125	0.199124130006686\\
2196.38671875	0.207641940892019\\
2239.453125	0.217016554985757\\
2282.51953125	0.22735223605137\\
2325.5859375	0.238767187420214\\
2368.65234375	0.251395369908234\\
2411.71875	0.265388406556903\\
2454.78515625	0.280917477445645\\
2497.8515625	0.298175035905762\\
2540.91796875	0.317376067685954\\
2583.984375	0.338758450523541\\
2627.05078125	0.362581731898034\\
2670.1171875	0.389123302454497\\
2713.18359375	0.418670477484996\\
2756.25	0.451506397652777\\
2799.31640625	0.487886950641159\\
2842.3828125	0.528005214497275\\
2885.44921875	0.571939521013936\\
2928.515625	0.619581714466552\\
2971.58203125	0.670544524344793\\
3014.6484375	0.724052558914829\\
3057.71484375	0.778831608033745\\
3100.78125	0.833025800926921\\
3143.84765625	0.88418826181077\\
3186.9140625	0.929398934420499\\
3229.98046875	0.965548689273702\\
3273.046875	0.989780143286195\\
3316.11328125	1\\
3359.1796875	0.995311851400075\\
3402.24609375	0.97621334724029\\
3445.3125	0.944480186973152\\
3488.37890625	0.902784139323533\\
3531.4453125	0.854188207652831\\
3574.51171875	0.801678094493368\\
3617.578125	0.747834454153744\\
3660.64453125	0.694673322127029\\
3703.7109375	0.643625271672443\\
3746.77734375	0.595601375038706\\
3789.84375	0.551097600274859\\
3832.91015625	0.510304154083938\\
3875.9765625	0.473201725116264\\
3919.04296875	0.439637893729002\\
3962.109375	0.409383573865485\\
4005.17578125	0.382172387580754\\
4048.2421875	0.357726745519784\\
4091.30859375	0.335774194811952\\
4134.375	0.316056965168789\\
4177.44140625	0.298336943493298\\
4220.5078125	0.282397689009194\\
4263.57421875	0.268044611000493\\
4306.640625	0.255104066872179\\
4349.70703125	0.243421878346827\\
4392.7734375	0.23286158376915\\
4435.83984375	0.223302622979778\\
4478.90625	0.214638570810244\\
4521.97265625	0.206775483108409\\
4565.0390625	0.199630386137398\\
4608.10546875	0.193129919794407\\
4651.171875	0.187209132987473\\
4694.23828125	0.181810422736883\\
4737.3046875	0.176882605169501\\
4780.37109375	0.172380105257065\\
4823.4375	0.168262252073345\\
4866.50390625	0.164492666970778\\
4909.5703125	0.161038733064299\\
4952.63671875	0.157871135547982\\
4995.703125	0.154963463532796\\
5038.76953125	0.152291865209026\\
5081.8359375	0.149834749167143\\
5124.90234375	0.147572525639378\\
5167.96875	0.145487382247388\\
5211.03515625	0.143563089562831\\
5254.1015625	0.141784832415044\\
5297.16796875	0.140139063422998\\
5340.234375	0.138613375697135\\
5383.30078125	0.137196392060593\\
5426.3671875	0.135877668487632\\
5469.43359375	0.134647609758136\\
5512.5	0.13349739558802\\
5555.56640625	0.132418915722548\\
5598.6328125	0.131404712678179\\
5641.69921875	0.130447930993097\\
5684.765625	0.12954227200063\\
5727.83203125	0.128681953276348\\
5770.8984375	0.127861672030978\\
5813.96484375	0.127076571829429\\
5857.03125	0.126322212112418\\
5900.09765625	0.125594540082776\\
5943.1640625	0.124889864594212\\
5986.23046875	0.124204831746939\\
6029.296875	0.123536401952713\\
6072.36328125	0.122881828281972\\
6115.4296875	0.122238635948526\\
6158.49609375	0.121604602823003\\
6201.5625	0.120977740895645\\
6244.62890625	0.120356278632544\\
6287.6953125	0.119738644187637\\
6330.76171875	0.119123449446271\\
6373.828125	0.11850947488559\\
6416.89453125	0.11789565524292\\
6459.9609375	0.11728106598637\\
6503.02734375	0.116664910582577\\
6546.09375	0.116046508555423\\
6589.16015625	0.115425284327203\\
6632.2265625	0.114800756830387\\
6675.29296875	0.114172529874416\\
6718.359375	0.113540283247981\\
6761.42578125	0.112903764533367\\
6804.4921875	0.112262781605864\\
6847.55859375	0.11161719578803\\
6890.625	0.110966915625999\\
6933.69140625	0.110311891252882\\
6976.7578125	0.109652109302923\\
7019.82421875	0.108987588339122\\
7062.890625	0.10831837475681\\
7105.95703125	0.107644539125803\\
7149.0234375	0.106966172934524\\
7192.08984375	0.106283385700484\\
7235.15625	0.105596302412977\\
7278.22265625	0.104905061275496\\
7321.2890625	0.104209811717227\\
7364.35546875	0.103510712645027\\
7407.421875	0.102807930909312\\
7450.48828125	0.102101639959466\\
7493.5546875	0.101392018666423\\
7536.62109375	0.100679250292196\\
7579.6875	0.0999635215880625\\
7622.75390625	0.0992450220050489\\
7665.8203125	0.0985239430021333\\
7708.88671875	0.0978004774392377\\
7751.953125	0.0970748190436354\\
7795.01953125	0.0963471619397994\\
7838.0859375	0.0956177002339999\\
7881.15234375	0.0948866276461083\\
7924.21875	0.0941541371821034\\
7967.28515625	0.0934204208416863\\
8010.3515625	0.0926856693562261\\
8053.41796875	0.0919500719529641\\
8096.484375	0.0912138161420292\\
8139.55078125	0.0904770875233492\\
8182.6171875	0.0897400696110106\\
8225.68359375	0.0890029436730111\\
8268.75	0.088265888584691\\
8311.81640625	0.0875290806944132\\
8354.8828125	0.0867926937003012\\
8397.94921875	0.0860568985370501\\
8441.015625	0.0853218632719869\\
8484.08203125	0.0845877530097004\\
8527.1484375	0.0838547298046693\\
8570.21484375	0.0831229525814135\\
8613.28125	0.082392577061766\\
8656.34765625	0.081663755698922\\
8699.4140625	0.0809366376179714\\
8742.48046875	0.080211368562655\\
8785.546875	0.0794880908481169\\
8828.61328125	0.0787669433194441\\
8871.6796875	0.0780480613158033\\
8914.74609375	0.0773315766399955\\
8957.8125	0.0766176175332577\\
9000.87890625	0.0759063086551477\\
9043.9453125	0.075197771068351\\
9087.01171875	0.07449212222825\\
9130.078125	0.0737894759770994\\
9173.14453125	0.0730899425426493\\
9216.2109375	0.0723936285410582\\
9259.27734375	0.0717006369839381\\
9302.34375	0.0710110672893726\\
9345.41015625	0.0703250152967474\\
9388.4765625	0.0696425732852332\\
9431.54296875	0.0689638299957608\\
9474.609375	0.0682888706563261\\
9517.67578125	0.0676177770104649\\
9560.7421875	0.0669506273487357\\
9603.80859375	0.0662874965430522\\
9646.875	0.0656284560837045\\
9689.94140625	0.0649735741189129\\
9733.0078125	0.0643229154967572\\
9776.07421875	0.0636765418093277\\
9819.140625	0.0630345114389459\\
9862.20703125	0.0623968796063052\\
9905.2734375	0.0617636984203852\\
9948.33984375	0.0611350169299955\\
9991.40625	0.0605108811768081\\
10034.47265625	0.059891334249742\\
10077.5390625	0.0592764163405649\\
10120.60546875	0.0586661648005838\\
10163.671875	0.0580606141982967\\
10206.73828125	0.0574597963778834\\
10249.8046875	0.0568637405184183\\
10292.87109375	0.0562724731936899\\
10335.9375	0.0556860184325177\\
10379.00390625	0.055104397779461\\
10422.0703125	0.0545276303558175\\
10465.13671875	0.0539557329208154\\
10508.203125	0.0533887199329059\\
10551.26953125	0.0528266036110672\\
10594.3359375	0.0522693939960369\\
10637.40234375	0.0517170990113906\\
10680.46875	0.0511697245243934\\
10723.53515625	0.0506272744065506\\
10766.6015625	0.0500897505937907\\
10809.66796875	0.0495571531462168\\
10852.734375	0.0490294803073669\\
10895.80078125	0.0485067285629267\\
10938.8671875	0.0479888926988432\\
10981.93359375	0.0474759658587895\\
11025	0.0469679396009377\\
11068.06640625	0.0464648039539962\\
11111.1328125	0.0459665474724744\\
11154.19921875	0.0454731572911395\\
11197.265625	0.044984619178634\\
11240.33203125	0.0445009175902242\\
11283.3984375	0.0440220357196544\\
11326.46484375	0.0435479555500835\\
11369.53125	0.0430786579040831\\
11412.59765625	0.042614122492681\\
11455.6640625	0.0421543279634315\\
11498.73046875	0.0416992519475025\\
11541.796875	0.0412488711057671\\
11584.86328125	0.0408031611738907\\
11627.9296875	0.040362097006408\\
11670.99609375	0.039925652619784\\
11714.0625	0.039493801234457\\
11757.12890625	0.0390665153158618\\
11800.1953125	0.0386437666144329\\
11843.26171875	0.0382255262045916\\
11886.328125	0.0378117645227178\\
11929.39453125	0.0374024514041128\\
11972.4609375	0.0369975561189584\\
12015.52734375	0.0365970474072799\\
12058.59375	0.0362008935129199\\
12101.66015625	0.0358090622165336\\
12144.7265625	0.035421520867615\\
12187.79296875	0.035038236415564\\
12230.859375	0.0346591754398077\\
12273.92578125	0.0342843041789876\\
12316.9921875	0.0339135885592254\\
12360.05859375	0.0335469942214812\\
12403.125	0.0331844865480193\\
12446.19140625	0.0328260306879944\\
12489.2578125	0.0324715915821749\\
12532.32421875	0.032121133986818\\
12575.390625	0.0317746224967122\\
12618.45703125	0.0314320215674035\\
12661.5234375	0.0310932955366219\\
12704.58984375	0.0307584086449238\\
12747.65625	0.0304273250555671\\
12790.72265625	0.0301000088736366\\
12833.7890625	0.0297764241644352\\
12876.85546875	0.0294565349711583\\
12919.921875	0.0291403053318682\\
12962.98828125	0.0288276992957857\\
13006.0546875	0.0285186809389145\\
13049.12109375	0.0282132143790162\\
13092.1875	0.0279112637899528\\
13135.25390625	0.027612793415411\\
13178.3203125	0.0273177675820281\\
13221.38671875	0.0270261507119326\\
13264.453125	0.026737907334717\\
13307.51953125	0.0264530020988591\\
13350.5859375	0.0261713997826064\\
13393.65234375	0.0258930653043399\\
13436.71875	0.025617963732432\\
13479.78515625	0.0253460602946145\\
13522.8515625	0.0250773203868698\\
13565.91796875	0.0248117095818622\\
13608.984375	0.0245491936369215\\
13652.05078125	0.0242897385015942\\
13695.1171875	0.0240333103247759\\
13738.18359375	0.0237798754614378\\
13781.25	0.0235294004789622\\
13824.31640625	0.0232818521630972\\
13867.3828125	0.0230371975235472\\
13910.44921875	0.0227954037992075\\
13953.515625	0.0225564384630588\\
13996.58203125	0.0223202692267307\\
14039.6484375	0.022086864044748\\
14082.71484375	0.0218561911184697\\
14125.78125	0.0216282188997324\\
14168.84765625	0.0214029160942087\\
14211.9140625	0.0211802516644916\\
14254.98046875	0.0209601948329145\\
14298.046875	0.020742715084117\\
14341.11328125	0.0205277821673668\\
14384.1796875	0.020315366098646\\
14427.24609375	0.0201054371625128\\
14470.3125	0.0198979659137451\\
14513.37890625	0.0196929231787774\\
14556.4453125	0.0194902800569372\\
14599.51171875	0.0192900079214902\\
14642.578125	0.0190920784205031\\
14685.64453125	0.0188964634775291\\
14728.7109375	0.0187031352921264\\
14771.77734375	0.0185120663402157\\
14814.84375	0.0183232293742837\\
14857.91015625	0.0181365974234393\\
14900.9765625	0.01795214379333\\
14944.04296875	0.0177698420659241\\
14987.109375	0.0175896660991649\\
15030.17578125	0.0174115900265032\\
15073.2421875	0.0172355882563146\\
15116.30859375	0.0170616354712047\\
15159.375	0.0168897066272114\\
15202.44140625	0.0167197769529059\\
15245.5078125	0.0165518219484\\
15288.57421875	0.016385817384263\\
15331.640625	0.0162217393003541\\
15374.70703125	0.0160595640045741\\
15417.7734375	0.0158992680715407\\
15460.83984375	0.0157408283411922\\
15503.90625	0.0155842219173236\\
15546.97265625	0.0154294261660587\\
15590.0390625	0.0152764187142617\\
15633.10546875	0.015125177447893\\
15676.171875	0.0149756805103118\\
15719.23828125	0.0148279063005291\\
15762.3046875	0.0146818334714145\\
15805.37109375	0.0145374409278601\\
15848.4375	0.0143947078249039\\
15891.50390625	0.0142536135658157\\
15934.5703125	0.0141141378001495\\
15977.63671875	0.013976260421763\\
16020.703125	0.0138399615668083\\
16063.76953125	0.013705221611696\\
16106.8359375	0.0135720211710345\\
16149.90234375	0.0134403410955472\\
16192.96875	0.0133101624699699\\
16236.03515625	0.0131814666109294\\
16279.1015625	0.0130542350648077\\
16322.16796875	0.0129284496055905\\
16365.234375	0.0128040922327042\\
16408.30078125	0.0126811451688424\\
16451.3671875	0.0125595908577836\\
16494.43359375	0.012439411962201\\
16537.5	0.0123205913614675\\
16580.56640625	0.0122031121494555\\
16623.6328125	0.0120869576323342\\
16666.69921875	0.0119721113263656\\
16709.765625	0.0118585569556992\\
16752.83203125	0.0117462784501685\\
16795.8984375	0.0116352599430887\\
16838.96484375	0.0115254857690584\\
16882.03125	0.0114169404617638\\
16925.09765625	0.01130960875179\\
16968.1640625	0.0112034755644362\\
17011.23046875	0.0110985260175392\\
17054.296875	0.0109947454193041\\
17097.36328125	0.0108921192661431\\
17140.4296875	0.0107906332405242\\
17183.49609375	0.0106902732088292\\
17226.5625	0.0105910252192224\\
17269.62890625	0.0104928754995308\\
17312.6953125	0.0103958104551357\\
17355.76171875	0.0102998166668768\\
17398.828125	0.010204880888969\\
17441.89453125	0.010110990046933\\
17484.9609375	0.0100181312355386\\
17528.02734375	0.00992629171676364\\
17571.09375	0.00983545891776651\\
17614.16015625	0.00974562042887383\\
17657.2265625	0.00965676400158371\\
17700.29296875	0.00956887754658443\\
17743.359375	0.00948194913178903\\
17786.42578125	0.00943547674507922\\
17829.4921875	0.00943547674507922\\
17872.55859375	0.00943547674507922\\
17915.625	0.00943547674507922\\
17958.69140625	0.00943547674507922\\
18001.7578125	0.00943547674507922\\
18044.82421875	0.00943547674507922\\
18087.890625	0.00943547674507922\\
18130.95703125	0.00943547674507922\\
18174.0234375	0.00943547674507922\\
18217.08984375	0.00943547674507922\\
18260.15625	0.00943547674507922\\
18303.22265625	0.00943547674507922\\
18346.2890625	0.00943547674507922\\
18389.35546875	0.00943547674507922\\
18432.421875	0.00943547674507922\\
18475.48828125	0.00943547674507922\\
18518.5546875	0.00943547674507922\\
18561.62109375	0.00943547674507922\\
18604.6875	0.00943547674507922\\
18647.75390625	0.00943547674507922\\
18690.8203125	0.00943547674507922\\
18733.88671875	0.00943547674507922\\
18776.953125	0.00943547674507922\\
18820.01953125	0.00943547674507922\\
18863.0859375	0.00943547674507922\\
18906.15234375	0.00943547674507922\\
18949.21875	0.00943547674507922\\
18992.28515625	0.00943547674507922\\
19035.3515625	0.00943547674507922\\
19078.41796875	0.00943547674507922\\
19121.484375	0.00943547674507922\\
19164.55078125	0.00943547674507922\\
19207.6171875	0.00943547674507922\\
19250.68359375	0.00943547674507922\\
19293.75	0.00943547674507922\\
19336.81640625	0.00943547674507922\\
19379.8828125	0.00943547674507922\\
19422.94921875	0.00943547674507922\\
19466.015625	0.00943547674507922\\
19509.08203125	0.00943547674507922\\
19552.1484375	0.00943547674507922\\
19595.21484375	0.00943547674507922\\
19638.28125	0.00943547674507922\\
19681.34765625	0.00943547674507922\\
19724.4140625	0.00943547674507922\\
19767.48046875	0.00943547674507922\\
19810.546875	0.00943547674507922\\
19853.61328125	0.00943547674507922\\
19896.6796875	0.00943547674507922\\
19939.74609375	0.00943547674507922\\
19982.8125	0.00943547674507922\\
20025.87890625	0.00943547674507922\\
20068.9453125	0.00943547674507922\\
20112.01171875	0.00943547674507922\\
20155.078125	0.00943547674507922\\
20198.14453125	0.00943547674507922\\
20241.2109375	0.00943547674507922\\
20284.27734375	0.00943547674507922\\
20327.34375	0.00943547674507922\\
20370.41015625	0.00943547674507922\\
20413.4765625	0.00943547674507922\\
20456.54296875	0.00943547674507922\\
20499.609375	0.00943547674507922\\
20542.67578125	0.00943547674507922\\
20585.7421875	0.00943547674507922\\
20628.80859375	0.00943547674507922\\
20671.875	0.00943547674507922\\
20714.94140625	0.00943547674507922\\
20758.0078125	0.00943547674507922\\
20801.07421875	0.00943547674507922\\
20844.140625	0.00943547674507922\\
20887.20703125	0.00943547674507922\\
20930.2734375	0.00943547674507922\\
20973.33984375	0.00943547674507922\\
21016.40625	0.00943547674507922\\
21059.47265625	0.00943547674507922\\
21102.5390625	0.00943547674507922\\
21145.60546875	0.00943547674507922\\
21188.671875	0.00943547674507922\\
21231.73828125	0.00943547674507922\\
21274.8046875	0.00943547674507922\\
21317.87109375	0.00943547674507922\\
21360.9375	0.00943547674507922\\
21404.00390625	0.00943547674507922\\
21447.0703125	0.00943547674507922\\
21490.13671875	0.00943547674507922\\
21533.203125	0.00943547674507922\\
21576.26953125	0.00943547674507922\\
21619.3359375	0.00943547674507922\\
21662.40234375	0.00943547674507922\\
21705.46875	0.00943547674507922\\
21748.53515625	0.00943547674507922\\
21791.6015625	0.00943547674507922\\
21834.66796875	0.00943547674507922\\
21877.734375	0.00943547674507922\\
21920.80078125	0.00943547674507922\\
21963.8671875	0.00943547674507922\\
22006.93359375	0.00943547674507922\\
22050	0.00943547674507922\\
};
\addlegendentry{$\w_{\text{ATH1}}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
43.06640625	0.523430180215032\\
86.1328125	0.706143892678764\\
129.19921875	0.774456444010036\\
172.265625	0.811123072748657\\
215.33203125	0.834301341757578\\
258.3984375	0.850410974735638\\
301.46484375	0.862327897097084\\
344.53125	0.871542630184333\\
387.59765625	0.878908832595919\\
430.6640625	0.884952541211701\\
473.73046875	0.890016640250883\\
516.796875	0.894334841664814\\
559.86328125	0.898072374664937\\
602.9296875	0.90134968531959\\
645.99609375	0.904256905737302\\
689.0625	0.906863042694286\\
732.12890625	0.909222011226652\\
775.1953125	0.911376711876708\\
818.26171875	0.913361855255541\\
861.328125	0.915205961582297\\
904.39453125	0.916932803127689\\
947.4609375	0.918562461971989\\
990.52734375	0.920112116694528\\
1033.59375	0.921596634479772\\
1076.66015625	0.923029021127618\\
1119.7265625	0.924420765622916\\
1162.79296875	0.925782105277627\\
1205.859375	0.927122230186215\\
1248.92578125	0.928449440689653\\
1291.9921875	0.929771267996884\\
1335.05859375	0.931094565590476\\
1378.125	0.932425577231589\\
1421.19140625	0.933769986067291\\
1464.2578125	0.935132948386547\\
1507.32421875	0.936519114870108\\
1550.390625	0.937932641663864\\
1593.45703125	0.939377193225089\\
1636.5234375	0.940855938610242\\
1679.58984375	0.942371542665142\\
1722.65625	0.943926153423692\\
1765.72265625	0.945521386905128\\
1808.7890625	0.947158310410492\\
1851.85546875	0.948837425348019\\
1894.921875	0.950558650557444\\
1937.98828125	0.95232130704936\\
1981.0546875	0.954124105023569\\
2024.12109375	0.95596513397635\\
2067.1875	0.957841856648177\\
2110.25390625	0.959751107498778\\
2153.3203125	0.961689096324077\\
2196.38671875	0.96365141754881\\
2239.453125	0.965633065639052\\
2282.51953125	0.967628456980683\\
2325.5859375	0.969631458463587\\
2368.65234375	0.971635422897948\\
2411.71875	0.973633231269822\\
2454.78515625	0.975617341719748\\
2497.8515625	0.977579845002475\\
2540.91796875	0.979512526060024\\
2583.984375	0.981406931216559\\
2627.05078125	0.983254440384354\\
2670.1171875	0.985046343557854\\
2713.18359375	0.986773920770034\\
2756.25	0.988428524594072\\
2799.31640625	0.990001664196185\\
2842.3828125	0.99148508988411\\
2885.44921875	0.992870877051967\\
2928.515625	0.994151508397353\\
2971.58203125	0.995319953281644\\
3014.6484375	0.996369743119978\\
3057.71484375	0.997295041723578\\
3100.78125	0.998090709573567\\
3143.84765625	0.998752361081363\\
3186.9140625	0.999276413985071\\
3229.98046875	0.999660130142228\\
3273.046875	0.99990164710478\\
3316.11328125	1\\
3359.1796875	0.999955133388366\\
3402.24609375	0.999767902923405\\
3445.3125	0.999440066796097\\
3488.37890625	0.998974267104392\\
3531.4453125	0.998374001443688\\
3574.51171875	0.997643585163525\\
3617.578125	0.996788104876428\\
3660.64453125	0.995813363933965\\
3703.7109375	0.994725820700253\\
3746.77734375	0.993532520552236\\
3789.84375	0.992241022617264\\
3832.91015625	0.99085932232062\\
3875.9765625	0.98939577085763\\
3919.04296875	0.987858992726624\\
3962.109375	0.986257802460123\\
4005.17578125	0.98460112167292\\
4048.2421875	0.982897897507841\\
4091.30859375	0.981157023504532\\
4134.375	0.97938726384493\\
4177.44140625	0.977597181843399\\
4220.5078125	0.975795073451752\\
4263.57421875	0.973988906442144\\
4306.640625	0.972186265816392\\
4349.70703125	0.97039430587134\\
4392.7734375	0.968619709228839\\
4435.83984375	0.966868653018323\\
4478.90625	0.965146782282068\\
4521.97265625	0.963459190560234\\
4565.0390625	0.961810407506592\\
4608.10546875	0.960204393288216\\
4651.171875	0.958644539434625\\
4694.23828125	0.957133675725196\\
4737.3046875	0.955674082638747\\
4780.37109375	0.954267508836699\\
4823.4375	0.952915193111244\\
4866.50390625	0.951617890202432\\
4909.5703125	0.950375899872775\\
4952.63671875	0.949189098624144\\
4995.703125	0.948056973448789\\
5038.76953125	0.946978657023113\\
5081.8359375	0.945952963778485\\
5124.90234375	0.944978426316506\\
5167.96875	0.944053331675644\\
5211.03515625	0.943175757000668\\
5254.1015625	0.942343604214547\\
5297.16796875	0.941554633343269\\
5340.234375	0.940806494196061\\
5383.30078125	0.940096756155775\\
5426.3671875	0.939422935885644\\
5469.43359375	0.938782522808316\\
5512.5	0.938173002260348\\
5555.56640625	0.937591876269412\\
5598.6328125	0.937036681941927\\
5641.69921875	0.936505007485242\\
5684.765625	0.935994505920621\\
5727.83203125	0.935502906570929\\
5770.8984375	0.935028024430168\\
5813.96484375	0.934567767540747\\
5857.03125	0.934120142518963\\
5900.09765625	0.93368325837962\\
5943.1640625	0.933255328817456\\
5986.23046875	0.932834673106347\\
6029.296875	0.932419715777458\\
6072.36328125	0.932008985235019\\
6115.4296875	0.931601111463598\\
6158.49609375	0.931194822973992\\
6201.5625	0.930788943126556\\
6244.62890625	0.930382385961286\\
6287.6953125	0.929974151653626\\
6330.76171875	0.929563321704023\\
6373.828125	0.929149053958103\\
6416.89453125	0.928730577543087\\
6459.9609375	0.928307187795062\\
6503.02734375	0.927878241241019\\
6546.09375	0.927443150689426\\
6589.16015625	0.927001380473541\\
6632.2265625	0.926552441882829\\
6675.29296875	0.926095888809762\\
6718.359375	0.925631313631989\\
6761.42578125	0.925158343343374\\
6804.4921875	0.924676635941726\\
6847.55859375	0.924185877076105\\
6890.625	0.92368577695245\\
6933.69140625	0.923176067492798\\
6976.7578125	0.922656499740511\\
7019.82421875	0.922126841501748\\
7062.890625	0.921586875211686\\
7105.95703125	0.921036396012779\\
7149.0234375	0.920475210031555\\
7192.08984375	0.919903132839979\\
7235.15625	0.91931998808729\\
7278.22265625	0.918725606288306\\
7321.2890625	0.91811982375453\\
7364.35546875	0.917502481654849\\
7407.421875	0.916873425193236\\
7450.48828125	0.916232502891538\\
7493.5546875	0.915579565966222\\
7536.62109375	0.9149144677887\\
7579.6875	0.91423706341971\\
7622.75390625	0.913547209208986\\
7665.8203125	0.912844762452272\\
7708.88671875	0.912129581098488\\
7751.953125	0.911401523500578\\
7795.01953125	0.910660448204251\\
7838.0859375	0.909906213769481\\
7881.15234375	0.909138678620204\\
7924.21875	0.908357700918204\\
7967.28515625	0.907563138457671\\
8010.3515625	0.906754848577368\\
8053.41796875	0.90593268808773\\
8096.484375	0.905096513210593\\
8139.55078125	0.904246179529566\\
8182.6171875	0.90338154194934\\
8225.68359375	0.902502454662464\\
8268.75	0.901608771122365\\
8311.81640625	0.900700344021539\\
8354.8828125	0.899777025274037\\
8397.94921875	0.898838666001482\\
8441.015625	0.897885116522007\\
8484.08203125	0.896916226341568\\
8527.1484375	0.895931844147204\\
8570.21484375	0.894931817801885\\
8613.28125	0.893915994340631\\
8656.34765625	0.892884219967674\\
8699.4140625	0.891836340054442\\
8742.48046875	0.890772199138215\\
8785.546875	0.889691640921293\\
8828.61328125	0.888594508270597\\
8871.6796875	0.887480643217584\\
8914.74609375	0.886349886958422\\
8957.8125	0.885202079854357\\
9000.87890625	0.884037061432238\\
9043.9453125	0.882854670385142\\
9087.01171875	0.881654744573091\\
9130.078125	0.880437121023826\\
9173.14453125	0.879201635933618\\
9216.2109375	0.877948124668113\\
9259.27734375	0.876676421763187\\
9302.34375	0.875386360925807\\
9345.41015625	0.874077775034894\\
9388.4765625	0.872750496142183\\
9431.54296875	0.871404355473068\\
9474.609375	0.870039183427444\\
9517.67578125	0.868654809580525\\
9560.7421875	0.867251062683654\\
9603.80859375	0.865827770665094\\
9646.875	0.864384760630804\\
9689.94140625	0.862921858865198\\
9733.0078125	0.861438890831879\\
9776.07421875	0.859935681174368\\
9819.140625	0.85841205371681\\
9862.20703125	0.856867831464655\\
9905.2734375	0.855302836605342\\
9948.33984375	0.853716890508942\\
9991.40625	0.852109813728809\\
10034.47265625	0.850481426002195\\
10077.5390625	0.848831546250865\\
10120.60546875	0.847159992581687\\
10163.671875	0.845466582287213\\
10206.73828125	0.843751131846245\\
10249.8046875	0.842013456924385\\
10292.87109375	0.840253372374573\\
10335.9375	0.838470692237614\\
10379.00390625	0.83666522974269\\
10422.0703125	0.834836797307859\\
10465.13671875	0.832985206540546\\
10508.203125	0.831110268238015\\
10551.26953125	0.829211792387842\\
10594.3359375	0.827289588168362\\
10637.40234375	0.825343463949118\\
10680.46875	0.823373227291291\\
10723.53515625	0.821378684948126\\
10766.6015625	0.819359642865345\\
10809.66796875	0.81731590618155\\
10852.734375	0.815247279228617\\
10895.80078125	0.813153565532086\\
10938.8671875	0.811034567811531\\
10981.93359375	0.808890087980935\\
11025	0.806719927149045\\
11068.06640625	0.804523885619727\\
11111.1328125	0.802301762892307\\
11154.19921875	0.800053357661911\\
11197.265625	0.79777846781979\\
11240.33203125	0.795476890453642\\
11283.3984375	0.793148421847928\\
11326.46484375	0.790792857484179\\
11369.53125	0.788409992041295\\
11412.59765625	0.78599961939584\\
11455.6640625	0.783561532622329\\
11498.73046875	0.781095523993511\\
11541.796875	0.778601384980642\\
11584.86328125	0.776078906253756\\
11627.9296875	0.773527877681927\\
11670.99609375	0.770948088333528\\
11714.0625	0.768339326476484\\
11757.12890625	0.765701379578515\\
11800.1953125	0.763034034307385\\
11843.26171875	0.760337076531132\\
11886.328125	0.757610291318302\\
11929.39453125	0.754853462938176\\
11972.4609375	0.752066374860994\\
12015.52734375	0.749248809758168\\
12058.59375	0.7464005495025\\
12101.66015625	0.743521375168385\\
12144.7265625	0.740611067032022\\
12187.79296875	0.737669404571609\\
12230.859375	0.734696166467539\\
12273.92578125	0.731691130602596\\
12316.9921875	0.728654074062139\\
12360.05859375	0.72558477313429\\
12403.125	0.72248300331011\\
12446.19140625	0.719348539283781\\
12489.2578125	0.716181154952776\\
12532.32421875	0.712980623418029\\
12575.390625	0.709746716984106\\
12618.45703125	0.70647920715936\\
12661.5234375	0.703177864656101\\
12704.58984375	0.699842459390745\\
12747.65625	0.696472760483972\\
12790.72265625	0.693068536260874\\
12833.7890625	0.689629554251109\\
12876.85546875	0.686155581189036\\
12919.921875	0.682646383013866\\
12962.98828125	0.6791017248698\\
13006.0546875	0.67552137110616\\
13049.12109375	0.671905085277532\\
13092.1875	0.668252630143889\\
13135.25390625	0.664563767670727\\
13178.3203125	0.660838259029189\\
13221.38671875	0.657075864596186\\
13264.453125	0.653276343954526\\
13307.51953125	0.649439455893028\\
13350.5859375	0.645564958406642\\
13393.65234375	0.641652608696562\\
13436.71875	0.637702163170342\\
13479.78515625	0.633713377442005\\
13522.8515625	0.629686006332153\\
13565.91796875	0.625619803868073\\
13608.984375	0.621514523283843\\
13652.05078125	0.617369917020432\\
13695.1171875	0.613185736725808\\
13738.18359375	0.60896173325503\\
13781.25	0.604697656670348\\
13824.31640625	0.600393256241301\\
13867.3828125	0.596048280444809\\
13910.44921875	0.591662476965264\\
13953.515625	0.587235592694626\\
13996.58203125	0.582767373732504\\
14039.6484375	0.578257565386251\\
14082.71484375	0.573705912171046\\
14125.78125	0.56911215780998\\
14168.84765625	0.564476045234136\\
14211.9140625	0.559797316582674\\
14254.98046875	0.555075713202911\\
14298.046875	0.550310975650398\\
14341.11328125	0.545502843688995\\
14384.1796875	0.540651056290953\\
14427.24609375	0.535755351636983\\
14470.3125	0.530815467116334\\
14513.37890625	0.525831139326859\\
14556.4453125	0.520802104075094\\
14599.51171875	0.515728096376318\\
14642.578125	0.510608850454631\\
14685.64453125	0.505444099743014\\
14728.7109375	0.500233576883399\\
14771.77734375	0.494977013726734\\
14814.84375	0.489674141333043\\
14857.91015625	0.484324689971494\\
14900.9765625	0.478928389120457\\
14944.04296875	0.473484967467569\\
14987.109375	0.467994152909787\\
15030.17578125	0.462455672553453\\
15073.2421875	0.456869252714349\\
15116.30859375	0.451234618917755\\
15159.375	0.445551495898503\\
15202.44140625	0.439819607601034\\
15245.5078125	0.43403867717945\\
15288.57421875	0.42820842699757\\
15331.640625	0.422328578628979\\
15374.70703125	0.416398852857083\\
15417.7734375	0.410418969675156\\
15460.83984375	0.404388648286392\\
15503.90625	0.398307607103955\\
15546.97265625	0.392175563751023\\
15590.0390625	0.385992235060841\\
15633.10546875	0.379757337076763\\
15676.171875	0.373470585052301\\
15719.23828125	0.367131693451169\\
15762.3046875	0.360740375947326\\
15805.37109375	0.354296345425024\\
15848.4375	0.347799313978847\\
15891.50390625	0.341248992913753\\
15934.5703125	0.334645092745122\\
15977.63671875	0.327987323198789\\
16020.703125	0.32127539321109\\
16063.76953125	0.3145090109289\\
16106.8359375	0.30768788370967\\
16149.90234375	0.300811718121472\\
16192.96875	0.29388021994303\\
16236.03515625	0.28689309416376\\
16279.1015625	0.279850044983809\\
16322.16796875	0.272750775814087\\
16365.234375	0.26559498927631\\
16408.30078125	0.258382387203025\\
16451.3671875	0.251112670637652\\
16494.43359375	0.243785539834518\\
16537.5	0.236400694258886\\
16580.56640625	0.228957832586992\\
16623.6328125	0.221456652706079\\
16666.69921875	0.213896851714421\\
16709.765625	0.206278125921366\\
16752.83203125	0.198600170847359\\
16795.8984375	0.190862681223974\\
16838.96484375	0.183065350993949\\
16882.03125	0.175207873311208\\
16925.09765625	0.167289940540899\\
16968.1640625	0.159311244259413\\
17011.23046875	0.151271475254425\\
17054.296875	0.143170323524908\\
17097.36328125	0.135007478281173\\
17140.4296875	0.12678262794489\\
17183.49609375	0.118495460149113\\
17226.5625	0.110145661738315\\
17269.62890625	0.101732918768403\\
17312.6953125	0.0932569165067516\\
17355.76171875	0.0847173394322276\\
17398.828125	0.0761138712352109\\
17441.89453125	0.0674461948176236\\
17484.9609375	0.0587139922929517\\
17528.02734375	0.0499169449862682\\
17571.09375	0.0410547334342614\\
17614.16015625	0.032127037385252\\
17657.2265625	0.0231335357992213\\
17700.29296875	0.0140739068478302\\
17743.359375	0.00494782791444205\\
17786.42578125	0\\
17829.4921875	0\\
17872.55859375	0\\
17915.625	0\\
17958.69140625	0\\
18001.7578125	0\\
18044.82421875	0\\
18087.890625	0\\
18130.95703125	0\\
18174.0234375	0\\
18217.08984375	0\\
18260.15625	0\\
18303.22265625	0\\
18346.2890625	0\\
18389.35546875	0\\
18432.421875	0\\
18475.48828125	0\\
18518.5546875	0\\
18561.62109375	0\\
18604.6875	0\\
18647.75390625	0\\
18690.8203125	0\\
18733.88671875	0\\
18776.953125	0\\
18820.01953125	0\\
18863.0859375	0\\
18906.15234375	0\\
18949.21875	0\\
18992.28515625	0\\
19035.3515625	0\\
19078.41796875	0\\
19121.484375	0\\
19164.55078125	0\\
19207.6171875	0\\
19250.68359375	0\\
19293.75	0\\
19336.81640625	0\\
19379.8828125	0\\
19422.94921875	0\\
19466.015625	0\\
19509.08203125	0\\
19552.1484375	0\\
19595.21484375	0\\
19638.28125	0\\
19681.34765625	0\\
19724.4140625	0\\
19767.48046875	0\\
19810.546875	0\\
19853.61328125	0\\
19896.6796875	0\\
19939.74609375	0\\
19982.8125	0\\
20025.87890625	0\\
20068.9453125	0\\
20112.01171875	0\\
20155.078125	0\\
20198.14453125	0\\
20241.2109375	0\\
20284.27734375	0\\
20327.34375	0\\
20370.41015625	0\\
20413.4765625	0\\
20456.54296875	0\\
20499.609375	0\\
20542.67578125	0\\
20585.7421875	0\\
20628.80859375	0\\
20671.875	0\\
20714.94140625	0\\
20758.0078125	0\\
20801.07421875	0\\
20844.140625	0\\
20887.20703125	0\\
20930.2734375	0\\
20973.33984375	0\\
21016.40625	0\\
21059.47265625	0\\
21102.5390625	0\\
21145.60546875	0\\
21188.671875	0\\
21231.73828125	0\\
21274.8046875	0\\
21317.87109375	0\\
21360.9375	0\\
21404.00390625	0\\
21447.0703125	0\\
21490.13671875	0\\
21533.203125	0\\
21576.26953125	0\\
21619.3359375	0\\
21662.40234375	0\\
21705.46875	0\\
21748.53515625	0\\
21791.6015625	0\\
21834.66796875	0\\
21877.734375	0\\
21920.80078125	0\\
21963.8671875	0\\
22006.93359375	0\\
22050	0\\
};
\addlegendentry{$\w_{\text{ATH2}}$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	5.6344392252223e-06\\
43.06640625	0.00315074940932226\\
86.1328125	0.0286751315935852\\
129.19921875	0.0654769137362307\\
172.265625	0.101989816243243\\
215.33203125	0.134965573321959\\
258.3984375	0.163977730958592\\
301.46484375	0.189381947050833\\
344.53125	0.211693774765587\\
387.59765625	0.231405876327106\\
430.6640625	0.248942308244087\\
473.73046875	0.26465550013297\\
516.796875	0.278835334819725\\
559.86328125	0.291720316920003\\
602.9296875	0.303507739148408\\
645.99609375	0.314362116196297\\
689.0625	0.324421931524693\\
732.12890625	0.333804958543574\\
775.1953125	0.342612440992006\\
818.26171875	0.35093238105022\\
861.328125	0.358842135467521\\
904.39453125	0.366410475619869\\
947.4609375	0.373699231011153\\
990.52734375	0.380764607279064\\
1033.59375	0.387658248009687\\
1076.66015625	0.394428093182258\\
1119.7265625	0.401119074607007\\
1162.79296875	0.407773679283998\\
1205.859375	0.414432404431496\\
1248.92578125	0.421134122431667\\
1291.9921875	0.42791636969032\\
1335.05859375	0.434815570088323\\
1378.125	0.441867201080979\\
1421.19140625	0.449105908405668\\
1464.2578125	0.456565573661321\\
1507.32421875	0.464279337634775\\
1550.390625	0.472279581104354\\
1593.45703125	0.480597863906959\\
1636.5234375	0.489264822284837\\
1679.58984375	0.498310023919353\\
1722.65625	0.507761779609974\\
1765.72265625	0.517646910275942\\
1808.7890625	0.527990467861879\\
1851.85546875	0.538815408840561\\
1894.921875	0.550142219354078\\
1937.98828125	0.561988491650375\\
1981.0546875	0.574368452387553\\
2024.12109375	0.587292444623274\\
2067.1875	0.600766366904989\\
2110.25390625	0.614791074842137\\
2153.3203125	0.629361752872485\\
2196.38671875	0.64446726660907\\
2239.453125	0.660089509123331\\
2282.51953125	0.676202757703896\\
2325.5859375	0.69277306091262\\
2368.65234375	0.709757678984598\\
2411.71875	0.727104603591628\\
2454.78515625	0.744752185477278\\
2497.8515625	0.762628900214595\\
2540.91796875	0.780653283055276\\
2583.984375	0.798734063251858\\
2627.05078125	0.816770526084049\\
2670.1171875	0.834653126896379\\
2713.18359375	0.852264375623853\\
2756.25	0.869480002518168\\
2799.31640625	0.886170406194187\\
2842.3828125	0.902202373951169\\
2885.44921875	0.917441052002481\\
2928.515625	0.931752130343228\\
2971.58203125	0.945004194203644\\
3014.6484375	0.957071182180072\\
3057.71484375	0.967834881049464\\
3100.78125	0.977187379777894\\
3143.84765625	0.9850334010513\\
3186.9140625	0.991292428338729\\
3229.98046875	0.995900550360849\\
3273.046875	0.998811952912148\\
3316.11328125	1\\
3359.1796875	0.999457861641748\\
3402.24609375	0.997198663558766\\
3445.3125	0.993255153375963\\
3488.37890625	0.987678897607432\\
3531.4453125	0.980539042490945\\
3574.51171875	0.97192068850878\\
3617.578125	0.961922942249815\\
3660.64453125	0.950656719417637\\
3703.7109375	0.938242378849554\\
3746.77734375	0.924807269265934\\
3789.84375	0.910483268298359\\
3832.91015625	0.89540438758738\\
3875.9765625	0.879704509036686\\
3919.04296875	0.863515306432978\\
3962.109375	0.846964394421167\\
4005.17578125	0.830173734082908\\
4048.2421875	0.813258311852694\\
4091.30859375	0.796325096853037\\
4134.375	0.779472271427504\\
4177.44140625	0.762788721029313\\
4220.5078125	0.746353762861055\\
4263.57421875	0.730237087795415\\
4306.640625	0.71449888705777\\
4349.70703125	0.699190133749606\\
4392.7734375	0.684352989306522\\
4435.83984375	0.670021306151444\\
4478.90625	0.656221199848533\\
4521.97265625	0.642971666720839\\
4565.0390625	0.630285225923541\\
4608.10546875	0.618168568155884\\
4651.171875	0.606623196377182\\
4694.23828125	0.595646046933151\\
4737.3046875	0.585230082302514\\
4780.37109375	0.575364849178178\\
4823.4375	0.566036997768593\\
4866.50390625	0.557230760032727\\
4909.5703125	0.548928386054338\\
4952.63671875	0.541110538938288\\
4995.703125	0.533756649503499\\
5038.76953125	0.526845232688015\\
5081.8359375	0.52035416800865\\
5124.90234375	0.51426094666732\\
5167.96875	0.508542888003522\\
5211.03515625	0.503177327989595\\
5254.1015625	0.498141782381044\\
5297.16796875	0.493414086993035\\
5340.234375	0.48897251739713\\
5383.30078125	0.484795890136393\\
5426.3671875	0.480863647355506\\
5469.43359375	0.477155926545977\\
5512.5	0.473653616921785\\
5555.56640625	0.470338403773131\\
5598.6328125	0.467192801997718\\
5641.69921875	0.464200179881413\\
5684.765625	0.461344774092764\\
5727.83203125	0.45861169676738\\
5770.8984375	0.45598693548656\\
5813.96484375	0.45345734689722\\
5857.03125	0.451010644674517\\
5900.09765625	0.448635382491769\\
5943.1640625	0.446320932631763\\
5986.23046875	0.444057460846992\\
6029.296875	0.441835898051718\\
6072.36328125	0.43964790940436\\
6115.4296875	0.437485861313296\\
6158.49609375	0.435342786871922\\
6201.5625	0.433212350199101\\
6244.62890625	0.43108881012893\\
6287.6953125	0.428966983659015\\
6330.76171875	0.426842209529555\\
6373.828125	0.424710312267009\\
6416.89453125	0.42256756698643\\
6459.9609375	0.420410665206549\\
6503.02734375	0.418236681891815\\
6546.09375	0.416043043896788\\
6589.16015625	0.41382749995079\\
6632.2265625	0.411588092285462\\
6675.29296875	0.409323129974945\\
6718.359375	0.407031164028367\\
6761.42578125	0.404710964247322\\
6804.4921875	0.402361497837201\\
6847.55859375	0.399981909740722\\
6890.625	0.397571504644639\\
6933.69140625	0.395129730596414\\
6976.7578125	0.392656164156369\\
7019.82421875	0.390150497002355\\
7062.890625	0.387612523897945\\
7105.95703125	0.385042131931477\\
7149.0234375	0.38243929093149\\
7192.08984375	0.37980404496406\\
7235.15625	0.377136504818971\\
7278.22265625	0.37443684139422\\
7321.2890625	0.371705279891902\\
7364.35546875	0.368942094742767\\
7407.421875	0.366147605181549\\
7450.48828125	0.363322171400254\\
7493.5546875	0.360466191211977\\
7536.62109375	0.357580097163166\\
7579.6875	0.354664354037629\\
7622.75390625	0.351719456700798\\
7665.8203125	0.348745928237804\\
7708.88671875	0.345744318343688\\
7751.953125	0.342715201928575\\
7795.01953125	0.339659177904831\\
7838.0859375	0.336576868127088\\
7881.15234375	0.333468916459566\\
7924.21875	0.330335987948351\\
7967.28515625	0.327178768079171\\
8010.3515625	0.323997962103867\\
8053.41796875	0.32079429442103\\
8096.484375	0.317568507998392\\
8139.55078125	0.31432136382634\\
8182.6171875	0.31105364039354\\
8225.68359375	0.307766133177065\\
8268.75	0.3044596541406\\
8311.81640625	0.301135031235402\\
8354.8828125	0.297793107899561\\
8397.94921875	0.294434742551902\\
8441.015625	0.291060808077563\\
8484.08203125	0.287672191302824\\
8527.1484375	0.284269792457277\\
8570.21484375	0.28085452462184\\
8613.28125	0.277427313161481\\
8656.34765625	0.273989095141802\\
8699.4140625	0.270540818728933\\
8742.48046875	0.26708344257236\\
8785.546875	0.263617935170544\\
8828.61328125	0.260145274219325\\
8871.6796875	0.256666445943259\\
8914.74609375	0.253182444410148\\
8957.8125	0.249694270829144\\
9000.87890625	0.246202932832892\\
9043.9453125	0.242709443744269\\
9087.01171875	0.23921482182833\\
9130.078125	0.235720089530175\\
9173.14453125	0.232226272699475\\
9216.2109375	0.228734399802475\\
9259.27734375	0.225245501122337\\
9302.34375	0.22176060794872\\
9345.41015625	0.218280751757564\\
9388.4765625	0.21480696338206\\
9431.54296875	0.211340272175838\\
9474.609375	0.207881705169448\\
9517.67578125	0.204432286221223\\
9560.7421875	0.200993035163653\\
9603.80859375	0.197564966946439\\
9646.875	0.194149090777396\\
9689.94140625	0.190746409262426\\
9733.0078125	0.187357917545775\\
9776.07421875	0.183984602451835\\
9819.140625	0.180627441629745\\
9862.20703125	0.177287402702072\\
9905.2734375	0.173965442418858\\
9948.33984375	0.17066250581834\\
9991.40625	0.167379525395629\\
10034.47265625	0.164117420280676\\
10077.5390625	0.160877095426814\\
10120.60546875	0.157659440811198\\
10163.671875	0.154465330648428\\
10206.73828125	0.151295622618661\\
10249.8046875	0.148151157111484\\
10292.87109375	0.145032756486821\\
10335.9375	0.141941224354125\\
10379.00390625	0.138877344871077\\
10422.0703125	0.13584188206302\\
10465.13671875	0.132835579164284\\
10508.203125	0.12985915798258\\
10551.26953125	0.126913318287566\\
10594.3359375	0.123998737224685\\
10637.40234375	0.121116068755314\\
10680.46875	0.118265943124242\\
10723.53515625	0.115448966355431\\
10766.6015625	0.112665719776992\\
10809.66796875	0.109916759576241\\
10852.734375	0.107202616385651\\
10895.80078125	0.104523794900469\\
10938.8671875	0.101880773528719\\
10981.93359375	0.0992740040742193\\
11025	0.0967039114532339\\
11068.06640625	0.0941708934452637\\
11111.1328125	0.0916753204784619\\
11154.19921875	0.08921753545006\\
11197.265625	0.0867978535821501\\
11240.33203125	0.0844165623130768\\
11283.3984375	0.0820739212246423\\
11326.46484375	0.0797701620052459\\
11369.53125	0.0775054884490113\\
11412.59765625	0.0752800764908843\\
11455.6640625	0.0730940742776079\\
11498.73046875	0.0709476022744149\\
11541.796875	0.0688407534071963\\
11584.86328125	0.0667735932398422\\
11627.9296875	0.0647461601863718\\
11670.99609375	0.0627584657573999\\
11714.0625	0.0608104948404201\\
11757.12890625	0.0589022060133085\\
11800.1953125	0.0570335318903906\\
11843.26171875	0.0552043795003427\\
11886.328125	0.0534146306951337\\
11929.39453125	0.0516641425891523\\
11972.4609375	0.0499527480276018\\
12015.52734375	0.0482802560831839\\
12058.59375	0.0466464525800387\\
12101.66015625	0.0450511006438525\\
12144.7265625	0.0434939412769924\\
12187.79296875	0.0419746939574799\\
12230.859375	0.0404930572605686\\
12273.92578125	0.0390487095016502\\
12316.9921875	0.0376413093991707\\
12360.05859375	0.0362704967562078\\
12403.125	0.0349358931593228\\
12446.19140625	0.033637102693277\\
12489.2578125	0.0323737126701738\\
12532.32421875	0.0311452943715692\\
12575.390625	0.0299514038020741\\
12618.45703125	0.028791582452962\\
12661.5234375	0.027665358074282\\
12704.58984375	0.0265722454539759\\
12747.65625	0.0255117472024941\\
12790.72265625	0.0244833545414084\\
12833.7890625	0.0234865480945279\\
12876.85546875	0.0225207986800319\\
12919.921875	0.0215855681021509\\
12962.98828125	0.0206803099409435\\
13006.0546875	0.0198044703387385\\
13049.12109375	0.018957488781839\\
13092.1875	0.0181387988761126\\
13135.25390625	0.0173478291151243\\
13178.3203125	0.0165840036395068\\
13221.38671875	0.0158467429862984\\
13264.453125	0.0151354648270237\\
13307.51953125	0.0144495846933362\\
13350.5859375	0.0137885166890872\\
13393.65234375	0.0131516741877409\\
13436.71875	0.0125384705141004\\
13479.78515625	0.0119483196093714\\
13522.8515625	0.0113806366786407\\
13565.91796875	0.0108348388199088\\
13608.984375	0.0103103456338734\\
13652.05078125	0.00980657981372191\\
13695.1171875	0.00932296771425406\\
13738.18359375	0.00885893989971717\\
13781.25	0.00841393166980161\\
13824.31640625	0.00798738356330648\\
13867.3828125	0.0075787418390513\\
13910.44921875	0.00718745893367249\\
13953.515625	0.00681299389600801\\
13996.58203125	0.00645481279783689\\
14039.6484375	0.00611238912080345\\
14082.71484375	0.00578520411941792\\
14125.78125	0.00547274716008654\\
14168.84765625	0.0051745160361837\\
14211.9140625	0.00489001725923781\\
14254.98046875	0.00461876632635859\\
14298.046875	0.00436028796408971\\
14341.11328125	0.0041141163489233\\
14384.1796875	0.00387979530476445\\
14427.24609375	0.00365687847768317\\
14470.3125	0.00344492948833778\\
14513.37890625	0.00324352206249861\\
14556.4453125	0.00305224014014284\\
14599.51171875	0.00287067796363067\\
14642.578125	0.00269844014551013\\
14685.64453125	0.00253514171653167\\
14728.7109375	0.00238040815448556\\
14771.77734375	0.00223387539450322\\
14814.84375	0.00209518982148984\\
14857.91015625	0.00196400824537858\\
14900.9765625	0.00183999785991653\\
14944.04296875	0.00172283618571031\\
14987.109375	0.00161221099827367\\
15030.17578125	0.00150782024183108\\
15073.2421875	0.00140937192964052\\
15116.30859375	0.00131658403160504\\
15159.375	0.0012291843499466\\
15202.44140625	0.00114691038371651\\
15245.5078125	0.00106950918291624\\
15288.57421875	0.000996737192998146\\
15331.640625	0.000928360090510339\\
15374.70703125	0.000864152610641386\\
15417.7734375	0.000803898367410894\\
15460.83984375	0.000747389667239569\\
15503.90625	0.000694427316618697\\
15546.97265625	0.000644820424583136\\
15590.0390625	0.000598386200674818\\
15633.10546875	0.00055494974906496\\
15676.171875	0.000514343859483076\\
15719.23828125	0.000476408795579694\\
15762.3046875	0.000440992081327139\\
15805.37109375	0.000407948286039517\\
15848.4375	0.000377138808568767\\
15891.50390625	0.000348431661208753\\
15934.5703125	0.000321701253813913\\
15977.63671875	0.00029682817861297\\
16020.703125	0.000273698996171959\\
16063.76953125	0.000252206022934271\\
16106.8359375	0.000232247120738769\\
16149.90234375	0.000213725488690388\\
16192.96875	0.000196549457731043\\
16236.03515625	0.000180632288232319\\
16279.1015625	0.000165891970905326\\
16322.16796875	0.000152251031297337\\
16365.234375	0.000139636338119642\\
16408.30078125	0.000127978915626225\\
16451.3671875	0.000117213760238781\\
16494.43359375	0.000107279661590092\\
16537.5	9.81190281350048e-05\\
16580.56640625	8.96777174562808e-05\\
16623.6328125	8.19048713713924e-05\\
16666.69921875	7.47527559260257e-05\\
16709.765625	6.81766063406121e-05\\
16752.83203125	6.2134476957684e-05\\
16795.8984375	5.65870962202908e-05\\
16838.96484375	5.1497726695059e-05\\
16882.03125	4.6832030137845e-05\\
16925.09765625	4.25579375852316e-05\\
16968.1640625	3.8645524441407e-05\\
17011.23046875	3.50668905172363e-05\\
17054.296875	3.1796044966545e-05\\
17097.36328125	2.88087960538277e-05\\
17140.4296875	2.60826456776953e-05\\
17183.49609375	2.35966885654164e-05\\
17226.5625	2.13315160458409e-05\\
17269.62890625	1.92691243007902e-05\\
17312.6953125	1.73928269886572e-05\\
17355.76171875	1.56871721284191e-05\\
17398.828125	1.41378631275173e-05\\
17441.89453125	1.27316838330652e-05\\
17484.9609375	1.14564274825574e-05\\
17528.02734375	1.0300829427661e-05\\
17571.09375	9.25450350271206e-06\\
17614.16015625	8.30788190819397e-06\\
17657.2265625	7.45215847870148e-06\\
17700.29296875	6.67923520464734e-06\\
17743.359375	5.98167187722341e-06\\
17786.42578125	5.6344392252223e-06\\
17829.4921875	5.6344392252223e-06\\
17872.55859375	5.6344392252223e-06\\
17915.625	5.6344392252223e-06\\
17958.69140625	5.6344392252223e-06\\
18001.7578125	5.6344392252223e-06\\
18044.82421875	5.6344392252223e-06\\
18087.890625	5.6344392252223e-06\\
18130.95703125	5.6344392252223e-06\\
18174.0234375	5.6344392252223e-06\\
18217.08984375	5.6344392252223e-06\\
18260.15625	5.6344392252223e-06\\
18303.22265625	5.6344392252223e-06\\
18346.2890625	5.6344392252223e-06\\
18389.35546875	5.6344392252223e-06\\
18432.421875	5.6344392252223e-06\\
18475.48828125	5.6344392252223e-06\\
18518.5546875	5.6344392252223e-06\\
18561.62109375	5.6344392252223e-06\\
18604.6875	5.6344392252223e-06\\
18647.75390625	5.6344392252223e-06\\
18690.8203125	5.6344392252223e-06\\
18733.88671875	5.6344392252223e-06\\
18776.953125	5.6344392252223e-06\\
18820.01953125	5.6344392252223e-06\\
18863.0859375	5.6344392252223e-06\\
18906.15234375	5.6344392252223e-06\\
18949.21875	5.6344392252223e-06\\
18992.28515625	5.6344392252223e-06\\
19035.3515625	5.6344392252223e-06\\
19078.41796875	5.6344392252223e-06\\
19121.484375	5.6344392252223e-06\\
19164.55078125	5.6344392252223e-06\\
19207.6171875	5.6344392252223e-06\\
19250.68359375	5.6344392252223e-06\\
19293.75	5.6344392252223e-06\\
19336.81640625	5.6344392252223e-06\\
19379.8828125	5.6344392252223e-06\\
19422.94921875	5.6344392252223e-06\\
19466.015625	5.6344392252223e-06\\
19509.08203125	5.6344392252223e-06\\
19552.1484375	5.6344392252223e-06\\
19595.21484375	5.6344392252223e-06\\
19638.28125	5.6344392252223e-06\\
19681.34765625	5.6344392252223e-06\\
19724.4140625	5.6344392252223e-06\\
19767.48046875	5.6344392252223e-06\\
19810.546875	5.6344392252223e-06\\
19853.61328125	5.6344392252223e-06\\
19896.6796875	5.6344392252223e-06\\
19939.74609375	5.6344392252223e-06\\
19982.8125	5.6344392252223e-06\\
20025.87890625	5.6344392252223e-06\\
20068.9453125	5.6344392252223e-06\\
20112.01171875	5.6344392252223e-06\\
20155.078125	5.6344392252223e-06\\
20198.14453125	5.6344392252223e-06\\
20241.2109375	5.6344392252223e-06\\
20284.27734375	5.6344392252223e-06\\
20327.34375	5.6344392252223e-06\\
20370.41015625	5.6344392252223e-06\\
20413.4765625	5.6344392252223e-06\\
20456.54296875	5.6344392252223e-06\\
20499.609375	5.6344392252223e-06\\
20542.67578125	5.6344392252223e-06\\
20585.7421875	5.6344392252223e-06\\
20628.80859375	5.6344392252223e-06\\
20671.875	5.6344392252223e-06\\
20714.94140625	5.6344392252223e-06\\
20758.0078125	5.6344392252223e-06\\
20801.07421875	5.6344392252223e-06\\
20844.140625	5.6344392252223e-06\\
20887.20703125	5.6344392252223e-06\\
20930.2734375	5.6344392252223e-06\\
20973.33984375	5.6344392252223e-06\\
21016.40625	5.6344392252223e-06\\
21059.47265625	5.6344392252223e-06\\
21102.5390625	5.6344392252223e-06\\
21145.60546875	5.6344392252223e-06\\
21188.671875	5.6344392252223e-06\\
21231.73828125	5.6344392252223e-06\\
21274.8046875	5.6344392252223e-06\\
21317.87109375	5.6344392252223e-06\\
21360.9375	5.6344392252223e-06\\
21404.00390625	5.6344392252223e-06\\
21447.0703125	5.6344392252223e-06\\
21490.13671875	5.6344392252223e-06\\
21533.203125	5.6344392252223e-06\\
21576.26953125	5.6344392252223e-06\\
21619.3359375	5.6344392252223e-06\\
21662.40234375	5.6344392252223e-06\\
21705.46875	5.6344392252223e-06\\
21748.53515625	5.6344392252223e-06\\
21791.6015625	5.6344392252223e-06\\
21834.66796875	5.6344392252223e-06\\
21877.734375	5.6344392252223e-06\\
21920.80078125	5.6344392252223e-06\\
21963.8671875	5.6344392252223e-06\\
22006.93359375	5.6344392252223e-06\\
22050	5.6344392252223e-06\\
};
\addlegendentry{$\w_{\text{ATH3}}$}

\end{axis}
\end{tikzpicture}%


==> weights_mpeg_M1024.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale=0.57]

\begin{axis}[%
width=5.372in,%5.272in,
height=2.8in,%3.832in,
at={(0.503in,0.455in)},
scale only axis,
xmin=0,
xmax=22050,
xtick={0,5000,10000,15000,20000},
scaled x ticks = false,
xticklabels={${0}$,${5}$,${10}$,${15}$,${20}$},
xticklabel style={font=\large},
xlabel style={font=\Large\color{white!15!black}},
xlabel={frequency (kHz)},
ymin=0,
ymax=1,
yticklabel style={font=\large},
ylabel style={font=\Large\color{white!15!black}},
ylabel={normalized weights from GMT},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\Large},
every axis plot/.append style={thick}
]
\addplot [color=white!70!black]
  table[row sep=crcr]{%
0	0.469301839855995\\
43.06640625	0.294120958401833\\
86.1328125	0.150774280551794\\
129.19921875	0.248661318918873\\
172.265625	0.271292578171316\\
215.33203125	0.321716666638961\\
258.3984375	0.401900063536259\\
301.46484375	0.617565513961535\\
344.53125	0.412287981335503\\
387.59765625	0.376704479425698\\
430.6640625	0.364078788356892\\
473.73046875	0.364743614906472\\
516.796875	0.378685969129666\\
559.86328125	0.417328743758653\\
602.9296875	0.510119968503379\\
645.99609375	0.27340160800137\\
689.0625	0.255109538773636\\
732.12890625	0.293312070608955\\
775.1953125	0.325632526281736\\
818.26171875	0.361232762264058\\
861.328125	0.41723070176245\\
904.39453125	0.520611655734681\\
947.4609375	0.387996092905397\\
990.52734375	0.378646745844677\\
1033.59375	0.395144719130894\\
1076.66015625	0.422392821896325\\
1119.7265625	0.462462360841849\\
1162.79296875	0.545599192212197\\
1205.859375	0.608713439940992\\
1248.92578125	0.482733089990381\\
1291.9921875	0.435461767080986\\
1335.05859375	0.408463064086824\\
1378.125	0.395325069621469\\
1421.19140625	0.406152568918704\\
1464.2578125	0.469755720559613\\
1507.32421875	0.510207718932746\\
1550.390625	0.400749195556103\\
1593.45703125	0.362988235510479\\
1636.5234375	0.345759617708628\\
1679.58984375	0.348012879018142\\
1722.65625	0.380797033408977\\
1765.72265625	0.481992546346747\\
1808.7890625	0.452712015148861\\
1851.85546875	0.349964768494856\\
1894.921875	0.280900119145802\\
1937.98828125	0.211635864124762\\
1981.0546875	0.289978029979662\\
2024.12109375	0.37806735158922\\
2067.1875	0.520065951460766\\
2110.25390625	0.51075089618743\\
2153.3203125	0.429182189847346\\
2196.38671875	0.39567157480957\\
2239.453125	0.375335811680687\\
2282.51953125	0.359219305923784\\
2325.5859375	0.347342341024905\\
2368.65234375	0.329688948388931\\
2411.71875	0.357250444941229\\
2454.78515625	0.341026120549142\\
2497.8515625	0.336738548783962\\
2540.91796875	0.334261554846715\\
2583.984375	0.338334821368024\\
2627.05078125	0.35664934023937\\
2670.1171875	0.446243355581604\\
2713.18359375	0.343287388325888\\
2756.25	0.28794291462513\\
2799.31640625	0.281222680532522\\
2842.3828125	0.2780517648313\\
2885.44921875	0.284654842118989\\
2928.515625	0.292359677221638\\
2971.58203125	0.309066554512724\\
3014.6484375	0.168055724972532\\
3057.71484375	0.217025354150038\\
3100.78125	0.230084714115588\\
3143.84765625	0.235348340693862\\
3186.9140625	0.237516067265245\\
3229.98046875	0.242691516777691\\
3273.046875	0.379013669984349\\
3316.11328125	0.241808620810271\\
3359.1796875	0.240420286525644\\
3402.24609375	0.239094067395678\\
3445.3125	0.23687290060362\\
3488.37890625	0.237280313404277\\
3531.4453125	0.266410656968766\\
3574.51171875	0.286743066567633\\
3617.578125	0.250382570060965\\
3660.64453125	0.217136558370256\\
3703.7109375	0.21076331236049\\
3746.77734375	0.198162055616777\\
3789.84375	0.186891706659708\\
3832.91015625	0.235235613596705\\
3875.9765625	0.382765786278\\
3919.04296875	0.254619972272372\\
3962.109375	0.234861326487722\\
4005.17578125	0.225568528190052\\
4048.2421875	0.219737648662812\\
4091.30859375	0.226232858876538\\
4134.375	0.290369026213308\\
4177.44140625	0.344416167050821\\
4220.5078125	0.262916159162242\\
4263.57421875	0.234523153916264\\
4306.640625	0.215694756583239\\
4349.70703125	0.221901520567474\\
4392.7734375	0.255831069844973\\
4435.83984375	0.346236376104846\\
4478.90625	0.384213236015568\\
4521.97265625	0.299581283846596\\
4565.0390625	0.264103530146052\\
4608.10546875	0.239504384715957\\
4651.171875	0.214559766990891\\
4694.23828125	0.183115997406516\\
4737.3046875	0.289764689230007\\
4780.37109375	0.400870271480083\\
4823.4375	0.280141503248413\\
4866.50390625	0.25350276549361\\
4909.5703125	0.23763369101674\\
4952.63671875	0.216554197752599\\
4995.703125	0.184124998490947\\
5038.76953125	0.239645069857886\\
5081.8359375	0.38403729969117\\
5124.90234375	0.284292655879808\\
5167.96875	0.266162925855646\\
5211.03515625	0.257649001852239\\
5254.1015625	0.25239660414314\\
5297.16796875	0.250662789480044\\
5340.234375	0.248799579733957\\
5383.30078125	0.193448497706758\\
5426.3671875	0.22861050170309\\
5469.43359375	0.230139573003099\\
5512.5	0.229929860135867\\
5555.56640625	0.231164403923107\\
5598.6328125	0.233461848342923\\
5641.69921875	0.307747277568564\\
5684.765625	0.1943996530534\\
5727.83203125	0.207122457421458\\
5770.8984375	0.212684830048914\\
5813.96484375	0.21290789637401\\
5857.03125	0.213006403148252\\
5900.09765625	0.220639365220699\\
5943.1640625	0.278176016987501\\
5986.23046875	0.294661315440642\\
6029.296875	0.231158528358243\\
6072.36328125	0.223585031107398\\
6115.4296875	0.224462304963156\\
6158.49609375	0.227251854050039\\
6201.5625	0.236684598309455\\
6244.62890625	0.334867215096706\\
6287.6953125	0.223104480701784\\
6330.76171875	0.13314964424566\\
6373.828125	0.167525653878049\\
6416.89453125	0.177845300181467\\
6459.9609375	0.182403024054126\\
6503.02734375	0.191406869616705\\
6546.09375	0.241821189027667\\
6589.16015625	0.197015299958407\\
6632.2265625	0.178378857382332\\
6675.29296875	0.175060705035328\\
6718.359375	0.173250275830059\\
6761.42578125	0.173253727401899\\
6804.4921875	0.176444142307243\\
6847.55859375	0.284318440565479\\
6890.625	0.263358473763794\\
6933.69140625	0.219478129564609\\
6976.7578125	0.207176891941185\\
7019.82421875	0.203809757524357\\
7062.890625	0.203224063934039\\
7105.95703125	0.198705242720345\\
7149.0234375	0.267227305310213\\
7192.08984375	0.167349701788422\\
7235.15625	0.170835535529897\\
7278.22265625	0.178860006908962\\
7321.2890625	0.180646307741243\\
7364.35546875	0.181740780384752\\
7407.421875	0.204981288931753\\
7450.48828125	0.180104669030546\\
7493.5546875	0.20734932805981\\
7536.62109375	0.186936131793915\\
7579.6875	0.180332004283555\\
7622.75390625	0.177347663341551\\
7665.8203125	0.169825015264003\\
7708.88671875	0.144135297891937\\
7751.953125	0.107803709486882\\
7795.01953125	0.228950666667776\\
7838.0859375	0.209060643320627\\
7881.15234375	0.205429768285373\\
7924.21875	0.208126422095003\\
7967.28515625	0.2174219893776\\
8010.3515625	0.255613523353923\\
8053.41796875	0.210017417662153\\
8096.484375	0.0924157313330475\\
8139.55078125	0.150015422015899\\
8182.6171875	0.165043002652468\\
8225.68359375	0.175637776407661\\
8268.75	0.184728035847925\\
8311.81640625	0.234760453468488\\
8354.8828125	0.0979862104480333\\
8397.94921875	0.151716340525712\\
8441.015625	0.158931209243265\\
8484.08203125	0.160453378680198\\
8527.1484375	0.164316010557147\\
8570.21484375	0.17083519084933\\
8613.28125	0.19642162957433\\
8656.34765625	0.221835388651409\\
8699.4140625	0.131014194176335\\
8742.48046875	0.14454913397401\\
8785.546875	0.152004125615462\\
8828.61328125	0.15594193782932\\
8871.6796875	0.151712308251747\\
8914.74609375	0.13797804140322\\
8957.8125	0.226351089863943\\
9000.87890625	0.144012321946276\\
9043.9453125	0.150299948293103\\
9087.01171875	0.152782658123273\\
9130.078125	0.15369745768777\\
9173.14453125	0.151837454504564\\
9216.2109375	0.0803887801983738\\
9259.27734375	0.150757807755073\\
9302.34375	0.16543745366446\\
9345.41015625	0.159634601813075\\
9388.4765625	0.159885012082887\\
9431.54296875	0.155784499445509\\
9474.609375	0.157246988038\\
9517.67578125	0.141691579131183\\
9560.7421875	0.155232233339475\\
9603.80859375	0.157610028820574\\
9646.875	0.156302191228055\\
9689.94140625	0.155591509181456\\
9733.0078125	0.153110210000085\\
9776.07421875	0.155273142168658\\
9819.140625	0.182165853477444\\
9862.20703125	0.203453890080389\\
9905.2734375	0.16015888098022\\
9948.33984375	0.158084232350263\\
9991.40625	0.156006858105724\\
10034.47265625	0.160028044551202\\
10077.5390625	0.157787354354365\\
10120.60546875	0.167889085387712\\
10163.671875	0.116977660501087\\
10206.73828125	0.150670636026555\\
10249.8046875	0.154974844068316\\
10292.87109375	0.155487932043982\\
10335.9375	0.157131704206536\\
10379.00390625	0.168949108523008\\
10422.0703125	0.136460583285759\\
10465.13671875	0.13800870060717\\
10508.203125	0.146025789877479\\
10551.26953125	0.146975683227843\\
10594.3359375	0.148217625791947\\
10637.40234375	0.149055112232196\\
10680.46875	0.155376444318429\\
10723.53515625	0.138290402707585\\
10766.6015625	0.221592170356705\\
10809.66796875	0.169942107598921\\
10852.734375	0.164497040148346\\
10895.80078125	0.1643827902161\\
10938.8671875	0.168027032758918\\
10981.93359375	0.186678403095995\\
11025	0.184819168115547\\
11068.06640625	0.174135894626178\\
11111.1328125	0.138814729819031\\
11154.19921875	0.152044685663665\\
11197.265625	0.158721146356996\\
11240.33203125	0.17286895506701\\
11283.3984375	0.219754063182028\\
11326.46484375	0.148913934476085\\
11369.53125	0.136864057226897\\
11412.59765625	0.0453637313395167\\
11455.6640625	0.095820325087912\\
11498.73046875	0.110851378646795\\
11541.796875	0.128906797788434\\
11584.86328125	0.181787364237515\\
11627.9296875	0.0621408505903446\\
11670.99609375	0.174484641140855\\
11714.0625	0.128160516202396\\
11757.12890625	0.118030745761844\\
11800.1953125	0.116845956988821\\
11843.26171875	0.11635670548838\\
11886.328125	0.172840339120168\\
11929.39453125	0.0980380927032512\\
11972.4609375	0.210995239275685\\
12015.52734375	0.164535938644643\\
12058.59375	0.150407219153007\\
12101.66015625	0.143152200712663\\
12144.7265625	0.135934050773169\\
12187.79296875	0.126276739262153\\
12230.859375	0.0706766591392577\\
12273.92578125	0.179202090682736\\
12316.9921875	0.158614439443242\\
12360.05859375	0.15334215071807\\
12403.125	0.15212199521181\\
12446.19140625	0.153967222143441\\
12489.2578125	0.208861232860674\\
12532.32421875	0.182505126898187\\
12575.390625	0.114267384926815\\
12618.45703125	0.132405710862668\\
12661.5234375	0.135982730309092\\
12704.58984375	0.142918732353265\\
12747.65625	0.151765562679257\\
12790.72265625	0.212769496045954\\
12833.7890625	0.224016979093141\\
12876.85546875	0.0270808295880553\\
12919.921875	0.0910102699980325\\
12962.98828125	0.106252258144942\\
13006.0546875	0.114205584294195\\
13049.12109375	0.132603225567368\\
13092.1875	0.205377944705187\\
13135.25390625	0.187418634990432\\
13178.3203125	0.147611045180497\\
13221.38671875	0.119597506485481\\
13264.453125	0.109583171696141\\
13307.51953125	0.0965165086098919\\
13350.5859375	0.0725740466055271\\
13393.65234375	0.194564899928717\\
13436.71875	0.143372481209997\\
13479.78515625	0.17356626391674\\
13522.8515625	0.150885285123297\\
13565.91796875	0.140454726392254\\
13608.984375	0.134034251267475\\
13652.05078125	0.115604225740272\\
13695.1171875	0.196605183537221\\
13738.18359375	0.207899540287441\\
13781.25	0.134328772296077\\
13824.31640625	0.134747538752771\\
13867.3828125	0.133937156901091\\
13910.44921875	0.134929143583742\\
13953.515625	0.145193668597536\\
13996.58203125	0.128123216197652\\
14039.6484375	0.201298646841333\\
14082.71484375	0.106826004354868\\
14125.78125	0.113209834682302\\
14168.84765625	0.109126400395487\\
14211.9140625	0.103326201925143\\
14254.98046875	0.101008921641189\\
14298.046875	0.186031359010403\\
14341.11328125	0.160467287761873\\
14384.1796875	0.14342884772886\\
14427.24609375	0.139022066818861\\
14470.3125	0.136155881052363\\
14513.37890625	0.134142049227413\\
14556.4453125	0.130322606711895\\
14599.51171875	0.13950519063493\\
14642.578125	0.130263846957251\\
14685.64453125	0.130772698901731\\
14728.7109375	0.132751858321836\\
14771.77734375	0.129839599998307\\
14814.84375	0.134179901454542\\
14857.91015625	0.152630633816189\\
14900.9765625	0.125908992532537\\
14944.04296875	0.153266120480311\\
14987.109375	0.128169534971022\\
15030.17578125	0.127181600238663\\
15073.2421875	0.126551958603567\\
15116.30859375	0.129481469749085\\
15159.375	0.138949070563967\\
15202.44140625	0.128214605870142\\
15245.5078125	0.109771553277773\\
15288.57421875	0.122775663553211\\
15331.640625	0.124254749446383\\
15374.70703125	0.125096987697097\\
15417.7734375	0.125015186367075\\
15460.83984375	0.123346922782345\\
15503.90625	0.121419979426764\\
15546.97265625	0.137266185999861\\
15590.0390625	0.126996863602924\\
15633.10546875	0.124927942497494\\
15676.171875	0.125254626793339\\
15719.23828125	0.124711466066731\\
15762.3046875	0.137888648289411\\
15805.37109375	0.126068286117938\\
15848.4375	0.121487394045858\\
15891.50390625	0.12071807697688\\
15934.5703125	0.123634974077204\\
15977.63671875	0.123625810274375\\
16020.703125	0.124398509783462\\
16063.76953125	0.129728026552105\\
16106.8359375	0.140596677994365\\
16149.90234375	0.0767922703202581\\
16192.96875	0.109321265337112\\
16236.03515625	0.113795476999959\\
16279.1015625	0.115624345445712\\
16322.16796875	0.116258895501364\\
16365.234375	0.103873379453684\\
16408.30078125	0.11081753809521\\
16451.3671875	0.133866851312373\\
16494.43359375	0.120170807378714\\
16537.5	0.115809195557744\\
16580.56640625	0.114243816850207\\
16623.6328125	0.108489800557682\\
16666.69921875	0.128759758536881\\
16709.765625	0.0920662377397822\\
16752.83203125	0.145077331529371\\
16795.8984375	0.129023929712461\\
16838.96484375	0.125262683982529\\
16882.03125	0.122598833495556\\
16925.09765625	0.118804503199605\\
16968.1640625	0.130574941348759\\
17011.23046875	0.13045294908422\\
17054.296875	0.110878311853663\\
17097.36328125	0.119052940642654\\
17140.4296875	0.11812535802331\\
17183.49609375	0.1175938935385\\
17226.5625	0.122694334628703\\
17269.62890625	0.111323983214967\\
17312.6953125	0.101505072214279\\
17355.76171875	0.131452270646186\\
17398.828125	0.125678801580138\\
17441.89453125	0.124231795490748\\
17484.9609375	0.123459322817443\\
17528.02734375	0.132078724149212\\
17571.09375	0.109146937098429\\
17614.16015625	0.113327207283597\\
17657.2265625	0.123475427003382\\
17700.29296875	0.121008193686264\\
17743.359375	0.12039994145678\\
17786.42578125	0.121026898386988\\
17829.4921875	0.127683184632687\\
17872.55859375	0.114121319672814\\
17915.625	0.127996777404302\\
17958.69140625	0.108840717729873\\
18001.7578125	0.114799354028452\\
18044.82421875	0.115330436976547\\
18087.890625	0.115704627908752\\
18130.95703125	0.12102786661397\\
18174.0234375	0.110852080422188\\
18217.08984375	0.107178349662632\\
18260.15625	0.114736306102758\\
18303.22265625	0.11507782488552\\
18346.2890625	0.113887373697758\\
18389.35546875	0.114636488232646\\
18432.421875	0.116433492898409\\
18475.48828125	0.113745030918377\\
18518.5546875	0.0960054909429979\\
18561.62109375	0.119335055740187\\
18604.6875	0.116389728789966\\
18647.75390625	0.117465270715005\\
18690.8203125	0.116128699216487\\
18733.88671875	0.112529601927504\\
18776.953125	0.118177576810786\\
18820.01953125	0.137505316325983\\
18863.0859375	0.114448933950132\\
18906.15234375	0.115007840167312\\
18949.21875	0.114981803592393\\
18992.28515625	0.115446110908788\\
19035.3515625	0.113528996448514\\
19078.41796875	0.115055303665339\\
19121.484375	0.148288981470867\\
19164.55078125	0.111888866233297\\
19207.6171875	0.113241738738402\\
19250.68359375	0.114230634912854\\
19293.75	0.114931003079491\\
19336.81640625	0.112914900537925\\
19379.8828125	0.113389136349906\\
19422.94921875	0.152210964596528\\
19466.015625	0.113431259633618\\
19509.08203125	0.114793568009345\\
19552.1484375	0.113243729866625\\
19595.21484375	0.113372821177135\\
19638.28125	0.113331312911286\\
19681.34765625	0.112237210671788\\
19724.4140625	0.127905824055734\\
19767.48046875	0.113649536034306\\
19810.546875	0.114402157842187\\
19853.61328125	0.114063818206652\\
19896.6796875	0.110556374363082\\
19939.74609375	0.118865470776771\\
19982.8125	0.113490994823466\\
20025.87890625	0.11679260965867\\
20068.9453125	0.114729271420582\\
20112.01171875	0.113990081718771\\
20155.078125	0.113826919018994\\
20198.14453125	0.113526403798481\\
20241.2109375	0.114280309496954\\
20284.27734375	0.112789094399419\\
20327.34375	0.114334886928837\\
20370.41015625	0.114241734905833\\
20413.4765625	0.114350536950464\\
20456.54296875	0.113550771044205\\
20499.609375	0.113414406988091\\
20542.67578125	0.113903289579732\\
20585.7421875	0.11409332145509\\
20628.80859375	0.112812003363337\\
20671.875	0.112934604097355\\
20714.94140625	0.112536732612623\\
20758.0078125	0.111846996394032\\
20801.07421875	0.113909612336854\\
20844.140625	0.113440505422682\\
20887.20703125	0.112896298415058\\
20930.2734375	0.112558454765112\\
20973.33984375	0.113421538786882\\
21016.40625	0.113544434822528\\
21059.47265625	0.112824625522263\\
21102.5390625	0.114192194162073\\
21145.60546875	0.114053663642006\\
21188.671875	0.114614953369473\\
21231.73828125	0.111834200912371\\
21274.8046875	0.112897267605387\\
21317.87109375	0.112560479347325\\
21360.9375	0.112053549326842\\
21404.00390625	0.11340773764043\\
21447.0703125	0.113399058092317\\
21490.13671875	0.113459897437619\\
21533.203125	0.112243389976903\\
21576.26953125	0.113418495560394\\
21619.3359375	0.113033346586787\\
21662.40234375	0.113213854353903\\
21705.46875	0.113465303878174\\
21748.53515625	0.11344650228088\\
21791.6015625	0.112990523909546\\
21834.66796875	0.112564781489869\\
21877.734375	0.11331485229237\\
21920.80078125	0.112914156146916\\
21963.8671875	0.113223958321096\\
22006.93359375	0.113017877356949\\
22050	0.113145992127434\\
};
\addlegendentry{PSD estimate}

\addplot [color=black]
  table[row sep=crcr]{%
0	1\\
43.06640625	0.450487663160233\\
86.1328125	0.25915912224077\\
129.19921875	0.198540975654945\\
172.265625	0.218513038841196\\
215.33203125	0.298724982088634\\
258.3984375	0.423855630374606\\
301.46484375	0.54924952917594\\
344.53125	0.480740897584355\\
387.59765625	0.413355159483919\\
430.6640625	0.365908366623578\\
473.73046875	0.348936552982944\\
516.796875	0.320622531593509\\
559.86328125	0.349621443914885\\
602.9296875	0.435090788868466\\
645.99609375	0.376214928323359\\
689.0625	0.31991728763315\\
732.12890625	0.273498773610218\\
775.1953125	0.278649869275675\\
818.26171875	0.289724858372233\\
861.328125	0.359737939481491\\
904.39453125	0.438778962826743\\
947.4609375	0.389779547580908\\
990.52734375	0.344198730608503\\
1033.59375	0.320968788328768\\
1076.66015625	0.356241820629661\\
1119.7265625	0.380971636325813\\
1162.79296875	0.449102520765816\\
1205.859375	0.521761796879017\\
1248.92578125	0.482067789144363\\
1291.9921875	0.444235861682771\\
1335.05859375	0.411938576389588\\
1378.125	0.378278630102786\\
1421.19140625	0.364861630369064\\
1464.2578125	0.383247319475075\\
1507.32421875	0.422933738612777\\
1550.390625	0.392901159084661\\
1593.45703125	0.366246777685763\\
1636.5234375	0.348265634139761\\
1679.58984375	0.340623680968351\\
1722.65625	0.35748156832184\\
1765.72265625	0.390977130563377\\
1808.7890625	0.365471991064232\\
1851.85546875	0.343056234506129\\
1894.921875	0.329224344671979\\
1937.98828125	0.333353851515278\\
1981.0546875	0.356546485927191\\
2024.12109375	0.389089063867413\\
2067.1875	0.424065501886833\\
2110.25390625	0.402535941512641\\
2153.3203125	0.383151905821011\\
2196.38671875	0.36837242751203\\
2239.453125	0.348250357481348\\
2282.51953125	0.32964709315973\\
2325.5859375	0.313779322370723\\
2368.65234375	0.303225983108218\\
2411.71875	0.301094757964006\\
2454.78515625	0.294003867726213\\
2497.8515625	0.294979980679726\\
2540.91796875	0.303827157249398\\
2583.984375	0.312910094219876\\
2627.05078125	0.328744856275826\\
2670.1171875	0.34831308154254\\
2713.18359375	0.332404553433275\\
2756.25	0.317066824894527\\
2799.31640625	0.302442770265846\\
2842.3828125	0.288885646853909\\
2885.44921875	0.277068842200612\\
2928.515625	0.26791634945874\\
2971.58203125	0.26262643840305\\
3014.6484375	0.252716134449336\\
3057.71484375	0.246124445651645\\
3100.78125	0.244039017797798\\
3143.84765625	0.247056706491994\\
3186.9140625	0.255150168161006\\
3229.98046875	0.266543798680605\\
3273.046875	0.279743164870763\\
3316.11328125	0.268089445882963\\
3359.1796875	0.25727126891087\\
3402.24609375	0.24769291414258\\
3445.3125	0.239945165085088\\
3488.37890625	0.234774770015162\\
3531.4453125	0.232768869094075\\
3574.51171875	0.234201013008795\\
3617.578125	0.232120638127409\\
3660.64453125	0.233711601471343\\
3703.7109375	0.238869439628185\\
3746.77734375	0.247001844296588\\
3789.84375	0.25712735024933\\
3832.91015625	0.268520164437613\\
3875.9765625	0.280690371148811\\
3919.04296875	0.272117337592147\\
3962.109375	0.264948204432421\\
4005.17578125	0.25971970430713\\
4048.2421875	0.256813396942896\\
4091.30859375	0.256604727123874\\
4134.375	0.259207654991195\\
4177.44140625	0.264361315208491\\
4220.5078125	0.260506267850979\\
4263.57421875	0.259233056579349\\
4306.640625	0.260663095392702\\
4349.70703125	0.26472926271155\\
4392.7734375	0.271079500113785\\
4435.83984375	0.279189943273684\\
4478.90625	0.288540805771594\\
4521.97265625	0.283843386403675\\
4565.0390625	0.281165711911251\\
4608.10546875	0.280846350963652\\
4651.171875	0.283040647303381\\
4694.23828125	0.287555545899298\\
4737.3046875	0.294022879449592\\
4780.37109375	0.30198208067036\\
4823.4375	0.295476794706172\\
4866.50390625	0.290090105411373\\
4909.5703125	0.286155863894139\\
4952.63671875	0.283996075681017\\
4995.703125	0.283851557376655\\
5038.76953125	0.285785828773096\\
5081.8359375	0.289655780516029\\
5124.90234375	0.281788745226643\\
5167.96875	0.274184126206031\\
5211.03515625	0.266919547789252\\
5254.1015625	0.260113794963125\\
5297.16796875	0.253869506932493\\
5340.234375	0.248374060081855\\
5383.30078125	0.242516473244752\\
5426.3671875	0.237451903807687\\
5469.43359375	0.233370561052243\\
5512.5	0.230461568919524\\
5555.56640625	0.228862021387624\\
5598.6328125	0.228665483359886\\
5641.69921875	0.229884541477777\\
5684.765625	0.225232631949616\\
5727.83203125	0.221698677914775\\
5770.8984375	0.219250560387749\\
5813.96484375	0.217961230254206\\
5857.03125	0.217917282729587\\
5900.09765625	0.219125211869323\\
5943.1640625	0.221509380095741\\
5986.23046875	0.224958865432535\\
6029.296875	0.224213452032028\\
6072.36328125	0.224803261459285\\
6115.4296875	0.226570381705414\\
6158.49609375	0.228580254894602\\
6201.5625	0.23168703651739\\
6244.62890625	0.235745178120538\\
6287.6953125	0.230080946982917\\
6330.76171875	0.224803600673491\\
6373.828125	0.21999328772527\\
6416.89453125	0.215745097899253\\
6459.9609375	0.212145468072574\\
6503.02734375	0.209295560656937\\
6546.09375	0.207278578368156\\
6589.16015625	0.204086582452361\\
6632.2265625	0.201665755538684\\
6675.29296875	0.200095639084172\\
6718.359375	0.199445416462627\\
6761.42578125	0.199668880132724\\
6804.4921875	0.200743229604693\\
6847.55859375	0.202623411246774\\
6890.625	0.19948988324442\\
6933.69140625	0.197021005854324\\
6976.7578125	0.195266458102249\\
7019.82421875	0.193200892857172\\
7062.890625	0.19186851732132\\
7105.95703125	0.191299659147614\\
7149.0234375	0.191500802443282\\
7192.08984375	0.187731207625019\\
7235.15625	0.184431406466685\\
7278.22265625	0.181618698583068\\
7321.2890625	0.179361410388817\\
7364.35546875	0.177693502582044\\
7407.421875	0.17587821087224\\
7450.48828125	0.174752593639862\\
7493.5546875	0.174203367382584\\
7536.62109375	0.172758001073236\\
7579.6875	0.171891521920175\\
7622.75390625	0.171596682271678\\
7665.8203125	0.171149518128351\\
7708.88671875	0.171279609940364\\
7751.953125	0.171952949189862\\
7795.01953125	0.173146499847977\\
7838.0859375	0.172504644190957\\
7881.15234375	0.172405247025262\\
7924.21875	0.172843072208231\\
7967.28515625	0.1737847242697\\
8010.3515625	0.175198342252753\\
8053.41796875	0.172941955758551\\
8096.484375	0.171114969958149\\
8139.55078125	0.169730479065248\\
8182.6171875	0.16880082570187\\
8225.68359375	0.168334769870521\\
8268.75	0.168306408507623\\
8311.81640625	0.168706114077033\\
8354.8828125	0.166813895283954\\
8397.94921875	0.165301856821751\\
8441.015625	0.164179267814824\\
8484.08203125	0.163449254006867\\
8527.1484375	0.1630916277622\\
8570.21484375	0.162604126694146\\
8613.28125	0.162501908332556\\
8656.34765625	0.162765940504355\\
8699.4140625	0.161312342555214\\
8742.48046875	0.160206262863435\\
8785.546875	0.159406367530837\\
8828.61328125	0.158944093987421\\
8871.6796875	0.158815709784588\\
8914.74609375	0.158992330549974\\
8957.8125	0.159463559275095\\
9000.87890625	0.15790001917732\\
9043.9453125	0.156617982697286\\
9087.01171875	0.155612948442811\\
9130.078125	0.15484668924023\\
9173.14453125	0.153923740204607\\
9216.2109375	0.153264096052695\\
9259.27734375	0.152861248090793\\
9302.34375	0.152707567350657\\
9345.41015625	0.152231534939071\\
9388.4765625	0.151998173668146\\
9431.54296875	0.1520019509406\\
9474.609375	0.152231008908153\\
9517.67578125	0.152228316689863\\
9560.7421875	0.152443159260147\\
9603.80859375	0.152864102489225\\
9646.875	0.153053718473384\\
9689.94140625	0.153446167901923\\
9733.0078125	0.154036151897518\\
9776.07421875	0.154448870598796\\
9819.140625	0.155047080585529\\
9862.20703125	0.15581872203225\\
9905.2734375	0.155603189429286\\
9948.33984375	0.155582876245271\\
9991.40625	0.155750287342373\\
10034.47265625	0.155745366657436\\
10077.5390625	0.15592476987213\\
10120.60546875	0.156280343657151\\
10163.671875	0.156357133877955\\
10206.73828125	0.156612301250962\\
10249.8046875	0.157036421975736\\
10292.87109375	0.157620969040487\\
10335.9375	0.158356902620556\\
10379.00390625	0.159234863662733\\
10422.0703125	0.159843652576612\\
10465.13671875	0.160601909184891\\
10508.203125	0.161500792969569\\
10551.26953125	0.162530964674394\\
10594.3359375	0.163683455787645\\
10637.40234375	0.164949468663663\\
10680.46875	0.166322834637444\\
10723.53515625	0.167792373455024\\
10766.6015625	0.169350295185789\\
10809.66796875	0.169942456068441\\
10852.734375	0.170680362532628\\
10895.80078125	0.171557212904861\\
10938.8671875	0.172565971201087\\
10981.93359375	0.173699490463462\\
11025	0.174564810028139\\
11068.06640625	0.175568336651808\\
11111.1328125	0.176704359989464\\
11154.19921875	0.177966097729997\\
11197.265625	0.179345577215162\\
11240.33203125	0.180836180668672\\
11283.3984375	0.182431459211517\\
11326.46484375	0.183468217922491\\
11369.53125	0.184649982812777\\
11412.59765625	0.185970876892516\\
11455.6640625	0.187424580182939\\
11498.73046875	0.189004847709697\\
11541.796875	0.19070542979623\\
11584.86328125	0.192520152375712\\
11627.9296875	0.194442985431295\\
11670.99609375	0.196468297595268\\
11714.0625	0.198590273605345\\
11757.12890625	0.200803603570073\\
11800.1953125	0.20310328798423\\
11843.26171875	0.205484643249855\\
11886.328125	0.207943308542366\\
11929.39453125	0.210475308203362\\
11972.4609375	0.213076894213026\\
12015.52734375	0.215744603016879\\
12058.59375	0.218475326499957\\
12101.66015625	0.221266239878238\\
12144.7265625	0.224114838273799\\
12187.79296875	0.227018776582802\\
12230.859375	0.229975954858037\\
12273.92578125	0.232984521372394\\
12316.9921875	0.236042824782306\\
12360.05859375	0.239149430780536\\
12403.125	0.242303013925677\\
12446.19140625	0.245502415779848\\
12489.2578125	0.248746634813395\\
12532.32421875	0.25203479710083\\
12575.390625	0.255366231590701\\
12618.45703125	0.258740217362271\\
12661.5234375	0.262156149665263\\
12704.58984375	0.265613559846088\\
12747.65625	0.269112055593597\\
12790.72265625	0.272651325446004\\
12833.7890625	0.276231101345033\\
12876.85546875	0.279851166815235\\
12919.921875	0.28351136640614\\
12962.98828125	0.287211589324785\\
13006.0546875	0.290951772064788\\
13049.12109375	0.294731881739881\\
13092.1875	0.298551902349845\\
13135.25390625	0.302411860829749\\
13178.3203125	0.306311809812524\\
13221.38671875	0.310251824945922\\
13264.453125	0.314232002487574\\
13307.51953125	0.318252457151012\\
13350.5859375	0.322313320177878\\
13393.65234375	0.326414737613728\\
13436.71875	0.330556868766901\\
13479.78515625	0.334739889938964\\
13522.8515625	0.338963977929236\\
13565.91796875	0.343229322666206\\
13608.984375	0.347536124419477\\
13652.05078125	0.351884591123861\\
13695.1171875	0.356274937609375\\
13738.18359375	0.360707384915364\\
13781.25	0.36518215967983\\
13824.31640625	0.369699493595996\\
13867.3828125	0.374259622928924\\
13910.44921875	0.378862788085737\\
13953.515625	0.383509233233709\\
13996.58203125	0.388199205961024\\
14039.6484375	0.392932956975595\\
14082.71484375	0.397710739837798\\
14125.78125	0.402532810723424\\
14168.84765625	0.407399429387443\\
14211.9140625	0.412310858383133\\
14254.98046875	0.417267356473162\\
14298.046875	0.422269188657107\\
14341.11328125	0.42731662167213\\
14384.1796875	0.432409923885349\\
14427.24609375	0.437549365198516\\
14470.3125	0.442735216963656\\
14513.37890625	0.447967751908442\\
14556.4453125	0.453247244070222\\
14599.51171875	0.458573969111632\\
14642.578125	0.46394820316692\\
14685.64453125	0.469370223736\\
14728.7109375	0.474840309603508\\
14771.77734375	0.480358740628208\\
14814.84375	0.485925797712751\\
14857.91015625	0.49154176277702\\
14900.9765625	0.49720691873467\\
14944.04296875	0.502921549472475\\
14987.109375	0.50868593983217\\
15030.17578125	0.5145003755945\\
15073.2421875	0.520365143465205\\
15116.30859375	0.526280531062732\\
15159.375	0.532246826907456\\
15202.44140625	0.538264320590063\\
15245.5078125	0.544333302183725\\
15288.57421875	0.55045406286252\\
15331.640625	0.556626894682072\\
15374.70703125	0.562852090560945\\
15417.7734375	0.569129944276213\\
15460.83984375	0.575460750459589\\
15503.90625	0.581844804594025\\
15546.97265625	0.58828240301075\\
15590.0390625	0.594773842886674\\
15633.10546875	0.601319422242122\\
15676.171875	0.607919439938857\\
15719.23828125	0.614574195678354\\
15762.3046875	0.621283990000298\\
15805.37109375	0.628049124281273\\
15848.4375	0.634869900733618\\
15891.50390625	0.641746622404441\\
15934.5703125	0.648679593174745\\
15977.63671875	0.655669117758682\\
16020.703125	0.662715501702894\\
16063.76953125	0.669819051385949\\
16106.8359375	0.676980074017841\\
16149.90234375	0.684198877639559\\
16192.96875	0.691475771122711\\
16236.03515625	0.6988110641692\\
16279.1015625	0.706205067310933\\
16322.16796875	0.713658091909575\\
16365.234375	0.721170450156326\\
16408.30078125	0.728742455071738\\
16451.3671875	0.736374420505538\\
16494.43359375	0.744066661136482\\
16537.5	0.751819492472227\\
16580.56640625	0.759633230849213\\
16623.6328125	0.767508193432559\\
16666.69921875	0.775444698215972\\
16709.765625	0.783443064021662\\
16752.83203125	0.791503610500272\\
16795.8984375	0.799626658130803\\
16838.96484375	0.807812528220561\\
16882.03125	0.816061542905095\\
16925.09765625	0.824374025148143\\
16968.1640625	0.832750298741592\\
17011.23046875	0.841190688305423\\
17054.296875	0.849695519287678\\
17097.36328125	0.858265117964416\\
17140.4296875	0.866899811439673\\
17183.49609375	0.875599927645435\\
17226.5625	0.884365795341594\\
17269.62890625	0.893197744115922\\
17312.6953125	0.902096104384039\\
17355.76171875	0.91106120738938\\
17398.828125	0.92009338520317\\
17441.89453125	0.929192970724392\\
17484.9609375	0.938360297679759\\
17528.02734375	0.947595700623696\\
17571.09375	0.9568995149383\\
17614.16015625	0.966272076833325\\
17657.2265625	0.975713723346153\\
17700.29296875	0.98522479234177\\
17743.359375	0.994805622512744\\
17786.42578125	1\\
17829.4921875	1\\
17872.55859375	1\\
17915.625	1\\
17958.69140625	1\\
18001.7578125	1\\
18044.82421875	1\\
18087.890625	1\\
18130.95703125	1\\
18174.0234375	1\\
18217.08984375	1\\
18260.15625	1\\
18303.22265625	1\\
18346.2890625	1\\
18389.35546875	1\\
18432.421875	1\\
18475.48828125	1\\
18518.5546875	1\\
18561.62109375	1\\
18604.6875	1\\
18647.75390625	1\\
18690.8203125	1\\
18733.88671875	1\\
18776.953125	1\\
18820.01953125	1\\
18863.0859375	1\\
18906.15234375	1\\
18949.21875	1\\
18992.28515625	1\\
19035.3515625	1\\
19078.41796875	1\\
19121.484375	1\\
19164.55078125	1\\
19207.6171875	1\\
19250.68359375	1\\
19293.75	1\\
19336.81640625	1\\
19379.8828125	1\\
19422.94921875	1\\
19466.015625	1\\
19509.08203125	1\\
19552.1484375	1\\
19595.21484375	1\\
19638.28125	1\\
19681.34765625	1\\
19724.4140625	1\\
19767.48046875	1\\
19810.546875	1\\
19853.61328125	1\\
19896.6796875	1\\
19939.74609375	1\\
19982.8125	1\\
20025.87890625	1\\
20068.9453125	1\\
20112.01171875	1\\
20155.078125	1\\
20198.14453125	1\\
20241.2109375	1\\
20284.27734375	1\\
20327.34375	1\\
20370.41015625	1\\
20413.4765625	1\\
20456.54296875	1\\
20499.609375	1\\
20542.67578125	1\\
20585.7421875	1\\
20628.80859375	1\\
20671.875	1\\
20714.94140625	1\\
20758.0078125	1\\
20801.07421875	1\\
20844.140625	1\\
20887.20703125	1\\
20930.2734375	1\\
20973.33984375	1\\
21016.40625	1\\
21059.47265625	1\\
21102.5390625	1\\
21145.60546875	1\\
21188.671875	1\\
21231.73828125	1\\
21274.8046875	1\\
21317.87109375	1\\
21360.9375	1\\
21404.00390625	1\\
21447.0703125	1\\
21490.13671875	1\\
21533.203125	1\\
21576.26953125	1\\
21619.3359375	1\\
21662.40234375	1\\
21705.46875	1\\
21748.53515625	1\\
21791.6015625	1\\
21834.66796875	1\\
21877.734375	1\\
21920.80078125	1\\
21963.8671875	1\\
22006.93359375	1\\
22050	1\\
};
\addlegendentry{GMT}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.011654986846301\\
43.06640625	0.0324160152634843\\
86.1328125	0.085352671874292\\
129.19921875	0.176857171003562\\
172.265625	0.130693558400494\\
215.33203125	0.0638052934324459\\
258.3984375	0.0354789265356015\\
301.46484375	0.024554859952599\\
344.53125	0.0295209292893139\\
387.59765625	0.0368518244331808\\
430.6640625	0.0446607627281641\\
473.73046875	0.0483235639184544\\
516.796875	0.0559834062730593\\
559.86328125	0.0481641580354457\\
602.9296875	0.0341189080904181\\
645.99609375	0.042695493816063\\
689.0625	0.0562053158716098\\
732.12890625	0.0760452804352613\\
775.1953125	0.0731787480246165\\
818.26171875	0.0676925771402172\\
861.328125	0.0459263835553693\\
904.39453125	0.0336949033269673\\
947.4609375	0.0403581586544949\\
990.52734375	0.0494558479527317\\
1033.59375	0.0558750944615281\\
1076.66015625	0.0466758297938995\\
1119.7265625	0.0418456505119362\\
1162.79296875	0.0325622222365339\\
1205.859375	0.0263321692463612\\
1248.92578125	0.0294057438386445\\
1291.9921875	0.0330865421373793\\
1335.05859375	0.0370452140516335\\
1378.125	0.0423225862642016\\
1421.19140625	0.0448705236292728\\
1464.2578125	0.0414509239672209\\
1507.32421875	0.0355953508484085\\
1550.390625	0.0398560423001717\\
1593.45703125	0.0445933656702469\\
1636.5234375	0.048480744258623\\
1679.58984375	0.0503460010545667\\
1722.65625	0.0464072882092427\\
1765.72265625	0.0401640368515477\\
1808.7890625	0.0447479714470351\\
1851.85546875	0.0497368767923123\\
1894.921875	0.0534113363873434\\
1937.98828125	0.0522587054249243\\
1981.0546875	0.0466095486592597\\
2024.12109375	0.0404709376049253\\
2067.1875	0.0354525285262637\\
2110.25390625	0.0383821512049209\\
2153.3203125	0.0414673242281031\\
2196.38671875	0.0441746348367707\\
2239.453125	0.0484843351237277\\
2282.51953125	0.0532910076279363\\
2325.5859375	0.0582136053666404\\
2368.65234375	0.0620240393684498\\
2411.71875	0.0628549006520702\\
2454.78515625	0.0657870092430874\\
2497.8515625	0.0653672498406496\\
2540.91796875	0.061793627931792\\
2583.984375	0.0585096695872263\\
2627.05078125	0.053548474652201\\
2670.1171875	0.0484695948684815\\
2713.18359375	0.0525192486319797\\
2756.25	0.0571204492063459\\
2799.31640625	0.0623268107001076\\
2842.3828125	0.0680793248267903\\
2885.44921875	0.0740353187605374\\
2928.515625	0.0794166524190303\\
2971.58203125	0.0828993107210504\\
3014.6484375	0.0903195825631472\\
3057.71484375	0.0960372421821137\\
3100.78125	0.0979999732978889\\
3143.84765625	0.0951850338207847\\
3186.9140625	0.0883767011338983\\
3229.98046875	0.0802918609063915\\
3273.046875	0.0725979210764214\\
3316.11328125	0.0793076302931051\\
3359.1796875	0.0867505117212613\\
3402.24609375	0.0946120871777798\\
3445.3125	0.102096040473891\\
3488.37890625	0.107785803680451\\
3531.4453125	0.110167713853863\\
3574.51171875	0.108456529880326\\
3617.578125	0.11096012586873\\
3660.64453125	0.109035287847473\\
3703.7109375	0.103229785436324\\
3746.77734375	0.0952347659862792\\
3789.84375	0.0868589552792332\\
3832.91015625	0.0790376434893499\\
3875.9765625	0.0721021094311675\\
3919.04296875	0.0768526303000276\\
3962.109375	0.0813338552079942\\
4005.17578125	0.0849462281514751\\
4048.2421875	0.087096464343149\\
4091.30859375	0.0872550451825858\\
4134.375	0.0853173300241667\\
4177.44140625	0.0817239560386965\\
4220.5078125	0.0843824218839607\\
4263.57421875	0.0852988440955262\\
4306.640625	0.0842709020885877\\
4349.70703125	0.081478947819517\\
4392.7734375	0.0774705395068231\\
4435.83984375	0.0728906699633116\\
4478.90625	0.0682395276818878\\
4521.97265625	0.0704993831455211\\
4565.0390625	0.0718558374046358\\
4608.10546875	0.0720211110781619\\
4651.171875	0.0709006283161342\\
4694.23828125	0.0687014326153092\\
4737.3046875	0.0657787821301639\\
4780.37109375	0.0625062869596101\\
4823.4375	0.0651556544642289\\
4866.50390625	0.0675256233225366\\
4909.5703125	0.0693684810315926\\
4952.63671875	0.0704235756884177\\
4995.703125	0.0704953222726694\\
5038.76953125	0.0695469996551582\\
5081.8359375	0.067724245390906\\
5124.90234375	0.0715355827543443\\
5167.96875	0.07565100381702\\
5211.03515625	0.0800503522344015\\
5254.1015625	0.0846628065819188\\
5297.16796875	0.0893884045912856\\
5340.234375	0.0940062671826655\\
5383.30078125	0.0994843729163845\\
5426.3671875	0.104762799582387\\
5469.43359375	0.109442253686154\\
5512.5	0.113041105550877\\
5555.56640625	0.115122692150299\\
5598.6328125	0.115383759292496\\
5641.69921875	0.113783289140595\\
5684.765625	0.120142549209409\\
5727.83203125	0.125469720606226\\
5770.8984375	0.129445838823028\\
5813.96484375	0.131642938678629\\
5857.03125	0.131719143225284\\
5900.09765625	0.129656216979526\\
5943.1640625	0.125768435033195\\
5986.23046875	0.120539014168303\\
6029.296875	0.121631893718589\\
6072.36328125	0.120765526210456\\
6115.4296875	0.118242153445885\\
6158.49609375	0.115497339153177\\
6201.5625	0.111496563590161\\
6244.62890625	0.106670075043073\\
6287.6953125	0.113529577052077\\
6330.76171875	0.120765031491891\\
6373.828125	0.128213159515042\\
6416.89453125	0.135598875536316\\
6459.9609375	0.142557173229601\\
6503.02734375	0.148594179468892\\
6546.09375	0.153185324845243\\
6589.16015625	0.161060658435529\\
6632.2265625	0.167595194685402\\
6675.29296875	0.172124548435835\\
6718.359375	0.174072758126535\\
6761.42578125	0.173398257330903\\
6804.4921875	0.170227091294309\\
6847.55859375	0.16494780720703\\
6890.625	0.173938122099725\\
6933.69140625	0.181742734837122\\
6976.7578125	0.187728966799574\\
7019.82421875	0.195302127667923\\
7062.890625	0.200519973745229\\
7105.95703125	0.202833644924643\\
7149.0234375	0.202009473990251\\
7192.08984375	0.218660323507729\\
7235.15625	0.235664344677134\\
7278.22265625	0.252394434992293\\
7321.2890625	0.267642765394234\\
7364.35546875	0.280148700243703\\
7407.421875	0.295159061950251\\
7450.48828125	0.305302307555284\\
7493.5546875	0.310508922525644\\
7536.62109375	0.325099353397054\\
7579.6875	0.33452258059855\\
7622.75390625	0.337854860660333\\
7665.8203125	0.343037351627162\\
7708.88671875	0.341513302388374\\
7751.953125	0.333836586181403\\
7795.01953125	0.321044538389197\\
7838.0859375	0.327799310396209\\
7881.15234375	0.328870847994966\\
7924.21875	0.324202719843741\\
7967.28515625	0.314598464153923\\
8010.3515625	0.3012032898121\\
8053.41796875	0.323166701820226\\
8096.484375	0.343444378303161\\
8139.55078125	0.360590288358964\\
8182.6171875	0.373097407951181\\
8225.68359375	0.379699788201859\\
8268.75	0.38010912024376\\
8311.81640625	0.374420484953318\\
8354.8828125	0.402970348991567\\
8397.94921875	0.429116716618807\\
8441.015625	0.450834387784139\\
8484.08203125	0.466176986990673\\
8527.1484375	0.474080724541864\\
8570.21484375	0.485296651282379\\
8613.28125	0.487716026551876\\
8656.34765625	0.481515421415679\\
8699.4140625	0.517754611056302\\
8742.48046875	0.549206448449695\\
8785.546875	0.574442132186494\\
8828.61328125	0.590112535146614\\
8871.6796875	0.594617423786763\\
8914.74609375	0.588437547654564\\
8957.8125	0.572561077381603\\
9000.87890625	0.628857826233484\\
9043.9453125	0.684003462703795\\
9087.01171875	0.734496175332135\\
9130.078125	0.778300025703104\\
9173.14453125	0.838534586128567\\
9216.2109375	0.88763260198866\\
9259.27734375	0.920549709127655\\
9302.34375	0.933759678321468\\
9345.41015625	0.977196029266685\\
9388.4765625	1\\
9431.54296875	0.999622415378588\\
9474.609375	0.977246263176661\\
9517.67578125	0.97750344044765\\
9560.7421875	0.957397203846551\\
9603.80859375	0.920307887587167\\
9646.875	0.904523492615384\\
9689.94140625	0.873515464437826\\
9733.0078125	0.830704276869369\\
9776.07421875	0.803167891379829\\
9819.140625	0.766347715047159\\
9862.20703125	0.7235602912814\\
9905.2734375	0.735023036765794\\
9948.33984375	0.736122115535939\\
9991.40625	0.727160946810739\\
10034.47265625	0.727421227576477\\
10077.5390625	0.718050545411723\\
10120.60546875	0.700173713637237\\
10163.671875	0.696429257681785\\
10206.73828125	0.684269378608541\\
10249.8046875	0.664971065476602\\
10292.87109375	0.640090314291881\\
10335.9375	0.611294436694377\\
10379.00390625	0.580157791498269\\
10422.0703125	0.560366020508192\\
10465.13671875	0.537526454888517\\
10508.203125	0.512751638405306\\
10551.26953125	0.487025850356001\\
10594.3359375	0.461142259754516\\
10637.40234375	0.435705262032194\\
10680.46875	0.411105421474175\\
10723.53515625	0.387684056207357\\
10766.6015625	0.365602353497496\\
10809.66796875	0.357854957831882\\
10852.734375	0.348648425935976\\
10895.80078125	0.338305988903014\\
10938.8671875	0.327141659101326\\
10981.93359375	0.315444309918299\\
11025	0.307062721782486\\
11068.06640625	0.297883570147296\\
11111.1328125	0.288133069632526\\
11154.19921875	0.278025498018835\\
11197.265625	0.267756230695158\\
11240.33203125	0.257479741426087\\
11283.3984375	0.247320984817655\\
11326.46484375	0.241137914844452\\
11369.53125	0.234456643236171\\
11412.59765625	0.227413810540032\\
11455.6640625	0.220136276831482\\
11498.73046875	0.212735748782409\\
11541.796875	0.205308218835058\\
11584.86328125	0.197933656911627\\
11627.9296875	0.190676630610515\\
11670.99609375	0.183586878072454\\
11714.0625	0.176703108933879\\
11757.12890625	0.17005232368299\\
11800.1953125	0.163652422746025\\
11843.26171875	0.157513877616548\\
11886.328125	0.15164120930336\\
11929.39453125	0.146034148009759\\
11972.4609375	0.140689082799202\\
12015.52734375	0.135599785485367\\
12058.59375	0.130758005884346\\
12101.66015625	0.126154206581701\\
12144.7265625	0.121777961246024\\
12187.79296875	0.11761854958895\\
12230.859375	0.113665062527731\\
12273.92578125	0.109906598652636\\
12316.9921875	0.106332469540039\\
12360.05859375	0.102932275888426\\
12403.125	0.0996960861940971\\
12446.19140625	0.0966143975935591\\
12489.2578125	0.0936781654059936\\
12532.32421875	0.0908788336832018\\
12575.390625	0.0882082676835764\\
12618.45703125	0.08565894243038\\
12661.5234375	0.0832237720136021\\
12704.58984375	0.0808960786289591\\
12747.65625	0.0786696138024068\\
12790.72265625	0.0765385286456954\\
12833.7890625	0.0744973694090247\\
12876.85546875	0.0725410436995732\\
12919.921875	0.0706647896674524\\
12962.98828125	0.0688641607580202\\
13006.0546875	0.0671350011523145\\
13049.12109375	0.0654734316756277\\
13092.1875	0.0638758340935572\\
13135.25390625	0.0623388201901117\\
13178.3203125	0.0608592216364396\\
13221.38671875	0.0594340742329009\\
13264.453125	0.0580606032423753\\
13307.51953125	0.0567362097669083\\
13350.5859375	0.0554584581138348\\
13393.65234375	0.0542250640943011\\
13436.71875	0.0530338841959137\\
13479.78515625	0.0518829041967706\\
13522.8515625	0.0507702341404621\\
13565.91796875	0.049694095818617\\
13608.984375	0.0486528155187186\\
13652.05078125	0.0476448172360174\\
13695.1171875	0.0466686159342164\\
13738.18359375	0.0457228113209026\\
13781.25	0.044806082097111\\
13824.31640625	0.0439171806433471\\
13867.3828125	0.0430549281072135\\
13910.44921875	0.042218209860465\\
13953.515625	0.0414059712958415\\
13996.58203125	0.0406172139363903\\
14039.6484375	0.0398509918321999\\
14082.71484375	0.0391064082215088\\
14125.78125	0.0383826124350532\\
14168.84765625	0.0376787968576025\\
14211.9140625	0.0369941943736152\\
14254.98046875	0.0363280767505434\\
14298.046875	0.0356797509025107\\
14341.11328125	0.0350485573924766\\
14384.1796875	0.0344338684385905\\
14427.24609375	0.0338350860580862\\
14470.3125	0.0332516403380803\\
14513.37890625	0.0326829878235358\\
14556.4453125	0.0321286100134591\\
14599.51171875	0.0315880119198347\\
14642.578125	0.0310607208689138\\
14685.64453125	0.0305462851759253\\
14728.7109375	0.0300442730061737\\
14771.77734375	0.0295542713202166\\
14814.84375	0.0290758848690301\\
14857.91015625	0.0286087352524301\\
14900.9765625	0.0281524600362166\\
14944.04296875	0.0277067119238666\\
14987.109375	0.0272711579789298\\
15030.17578125	0.026845478894584\\
15073.2421875	0.0264293683070792\\
15116.30859375	0.0260225321500562\\
15159.375	0.0256246880469508\\
15202.44140625	0.0252355647275881\\
15245.5078125	0.0248549015267325\\
15288.57421875	0.0244824478347557\\
15331.640625	0.0241179626330423\\
15374.70703125	0.0237612140427036\\
15417.7734375	0.0234119788976688\\
15460.83984375	0.0230700423414209\\
15503.90625	0.0227351974458687\\
15546.97265625	0.0224072448509561\\
15590.0390625	0.0220859924237086\\
15633.10546875	0.0217712549355083\\
15676.171875	0.0214628537564752\\
15719.23828125	0.0211606165659078\\
15762.3046875	0.02086437707781\\
15805.37109375	0.0205739747805977\\
15848.4375	0.0202892546901389\\
15891.50390625	0.0200100671153393\\
15934.5703125	0.0197362674355375\\
15977.63671875	0.0194677158890215\\
16020.703125	0.0192042773720268\\
16063.76953125	0.0189458212476136\\
16106.8359375	0.0186922211638626\\
16149.90234375	0.0184433548808657\\
16192.96875	0.0181991041060175\\
16236.03515625	0.0179593543371479\\
16279.1015625	0.0177239947130657\\
16322.16796875	0.0174929178711051\\
16365.234375	0.0172660198112989\\
16408.30078125	0.0170431997668188\\
16451.3671875	0.0168243600803512\\
16494.43359375	0.0166094060860907\\
16537.5	0.0163982459970585\\
16580.56640625	0.0161907907974666\\
16623.6328125	0.0159869541398654\\
16666.69921875	0.0157866522468306\\
16709.765625	0.0155898038169557\\
16752.83203125	0.0153963299349327\\
16795.8984375	0.0152061539855149\\
16838.96484375	0.0150192015711682\\
16882.03125	0.0148354004332266\\
16925.09765625	0.0146546803763807\\
16968.1640625	0.0144769731963354\\
17011.23046875	0.0143022126104822\\
17054.296875	0.0141303341914414\\
17097.36328125	0.0139612753033368\\
17140.4296875	0.0137949750406713\\
17183.49609375	0.0136313741696828\\
17226.5625	0.0134704150720609\\
17269.62890625	0.0133120416909173\\
17312.6953125	0.0131561994789034\\
17355.76171875	0.0130028353483763\\
17398.828125	0.0128518976235209\\
17441.89453125	0.0127033359943377\\
17484.9609375	0.0125571014724128\\
17528.02734375	0.0124131463483896\\
17571.09375	0.0122714241510677\\
17614.16015625	0.0121318896080543\\
17657.2265625	0.0119944986079031\\
17700.29296875	0.0118592081636723\\
17743.359375	0.0117259763778426\\
17786.42578125	0.011654986846301\\
17829.4921875	0.011654986846301\\
17872.55859375	0.011654986846301\\
17915.625	0.011654986846301\\
17958.69140625	0.011654986846301\\
18001.7578125	0.011654986846301\\
18044.82421875	0.011654986846301\\
18087.890625	0.011654986846301\\
18130.95703125	0.011654986846301\\
18174.0234375	0.011654986846301\\
18217.08984375	0.011654986846301\\
18260.15625	0.011654986846301\\
18303.22265625	0.011654986846301\\
18346.2890625	0.011654986846301\\
18389.35546875	0.011654986846301\\
18432.421875	0.011654986846301\\
18475.48828125	0.011654986846301\\
18518.5546875	0.011654986846301\\
18561.62109375	0.011654986846301\\
18604.6875	0.011654986846301\\
18647.75390625	0.011654986846301\\
18690.8203125	0.011654986846301\\
18733.88671875	0.011654986846301\\
18776.953125	0.011654986846301\\
18820.01953125	0.011654986846301\\
18863.0859375	0.011654986846301\\
18906.15234375	0.011654986846301\\
18949.21875	0.011654986846301\\
18992.28515625	0.011654986846301\\
19035.3515625	0.011654986846301\\
19078.41796875	0.011654986846301\\
19121.484375	0.011654986846301\\
19164.55078125	0.011654986846301\\
19207.6171875	0.011654986846301\\
19250.68359375	0.011654986846301\\
19293.75	0.011654986846301\\
19336.81640625	0.011654986846301\\
19379.8828125	0.011654986846301\\
19422.94921875	0.011654986846301\\
19466.015625	0.011654986846301\\
19509.08203125	0.011654986846301\\
19552.1484375	0.011654986846301\\
19595.21484375	0.011654986846301\\
19638.28125	0.011654986846301\\
19681.34765625	0.011654986846301\\
19724.4140625	0.011654986846301\\
19767.48046875	0.011654986846301\\
19810.546875	0.011654986846301\\
19853.61328125	0.011654986846301\\
19896.6796875	0.011654986846301\\
19939.74609375	0.011654986846301\\
19982.8125	0.011654986846301\\
20025.87890625	0.011654986846301\\
20068.9453125	0.011654986846301\\
20112.01171875	0.011654986846301\\
20155.078125	0.011654986846301\\
20198.14453125	0.011654986846301\\
20241.2109375	0.011654986846301\\
20284.27734375	0.011654986846301\\
20327.34375	0.011654986846301\\
20370.41015625	0.011654986846301\\
20413.4765625	0.011654986846301\\
20456.54296875	0.011654986846301\\
20499.609375	0.011654986846301\\
20542.67578125	0.011654986846301\\
20585.7421875	0.011654986846301\\
20628.80859375	0.011654986846301\\
20671.875	0.011654986846301\\
20714.94140625	0.011654986846301\\
20758.0078125	0.011654986846301\\
20801.07421875	0.011654986846301\\
20844.140625	0.011654986846301\\
20887.20703125	0.011654986846301\\
20930.2734375	0.011654986846301\\
20973.33984375	0.011654986846301\\
21016.40625	0.011654986846301\\
21059.47265625	0.011654986846301\\
21102.5390625	0.011654986846301\\
21145.60546875	0.011654986846301\\
21188.671875	0.011654986846301\\
21231.73828125	0.011654986846301\\
21274.8046875	0.011654986846301\\
21317.87109375	0.011654986846301\\
21360.9375	0.011654986846301\\
21404.00390625	0.011654986846301\\
21447.0703125	0.011654986846301\\
21490.13671875	0.011654986846301\\
21533.203125	0.011654986846301\\
21576.26953125	0.011654986846301\\
21619.3359375	0.011654986846301\\
21662.40234375	0.011654986846301\\
21705.46875	0.011654986846301\\
21748.53515625	0.011654986846301\\
21791.6015625	0.011654986846301\\
21834.66796875	0.011654986846301\\
21877.734375	0.011654986846301\\
21920.80078125	0.011654986846301\\
21963.8671875	0.011654986846301\\
22006.93359375	0.011654986846301\\
22050	0.011654986846301\\
};
\addlegendentry{$\w_{\text{GMT1}}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
43.06640625	0.648008435567593\\
86.1328125	0.873631229031471\\
129.19921875	0.945114738504601\\
172.265625	0.92156282792365\\
215.33203125	0.826973475923778\\
258.3984375	0.679414066969152\\
301.46484375	0.531544221754617\\
344.53125	0.612332528411844\\
387.59765625	0.691796671068142\\
430.6640625	0.747747957241166\\
473.73046875	0.767761845317384\\
516.796875	0.801150949574282\\
559.86328125	0.766954192655946\\
602.9296875	0.666165087845535\\
645.99609375	0.73559401914841\\
689.0625	0.801982603396786\\
732.12890625	0.856721299212716\\
775.1953125	0.850646907029224\\
818.26171875	0.837586806505072\\
861.328125	0.755024388671482\\
904.39453125	0.66181583546924\\
947.4609375	0.71959804032343\\
990.52734375	0.773348887971448\\
1033.59375	0.800742628831913\\
1076.66015625	0.759147161457188\\
1119.7265625	0.729984705754558\\
1162.79296875	0.649641854684635\\
1205.859375	0.563958930595311\\
1248.92578125	0.610767801168568\\
1291.9921875	0.655380827092391\\
1335.05859375	0.693467166402401\\
1378.125	0.733160413800702\\
1421.19140625	0.748982313373441\\
1464.2578125	0.72730112291476\\
1507.32421875	0.68050120113939\\
1550.390625	0.715916902610253\\
1593.45703125	0.747348888451835\\
1636.5234375	0.768553021494545\\
1679.58984375	0.777564739316505\\
1722.65625	0.757685197987673\\
1765.72265625	0.718185799281863\\
1808.7890625	0.748262549952875\\
1851.85546875	0.774696168209412\\
1894.921875	0.791007323922345\\
1937.98828125	0.78613763294401\\
1981.0546875	0.758787887115944\\
2024.12109375	0.72041228823193\\
2067.1875	0.679166577511335\\
2110.25390625	0.704555155348863\\
2153.3203125	0.727413638773926\\
2196.38671875	0.74484223131943\\
2239.453125	0.76857103638312\\
2282.51953125	0.790508800835927\\
2325.5859375	0.80922075439108\\
2368.65234375	0.821665703133885\\
2411.71875	0.824178934919518\\
2454.78515625	0.832540815775914\\
2497.8515625	0.831389741658851\\
2540.91796875	0.820956772890444\\
2583.984375	0.810245785380232\\
2627.05078125	0.791572757134001\\
2670.1171875	0.768497069489129\\
2713.18359375	0.787257085818433\\
2756.25	0.805343990896331\\
2799.31640625	0.822589301194706\\
2842.3828125	0.838576440598144\\
2885.44921875	0.85251132173444\\
2928.515625	0.863304332383323\\
2971.58203125	0.869542421608404\\
3014.6484375	0.881229075629637\\
3057.71484375	0.889002276810351\\
3100.78125	0.891461502473659\\
3143.84765625	0.887902914979515\\
3186.9140625	0.878358759038223\\
3229.98046875	0.864922902928238\\
3273.046875	0.849357646132443\\
3316.11328125	0.863100209681168\\
3359.1796875	0.875857466371155\\
3402.24609375	0.887152671724335\\
3445.3125	0.896289148577228\\
3488.37890625	0.902386299443389\\
3531.4453125	0.904751743548343\\
3574.51171875	0.903062898229561\\
3617.578125	0.905516165211762\\
3660.64453125	0.903640033233584\\
3703.7109375	0.897557690016055\\
3746.77734375	0.887967610825329\\
3789.84375	0.876027181408401\\
3832.91015625	0.862592287951196\\
3875.9765625	0.848240660002656\\
3919.04296875	0.858350347612347\\
3962.109375	0.866804495866647\\
4005.17578125	0.872970166697697\\
4048.2421875	0.876397408566745\\
4091.30859375	0.876643480936571\\
4134.375	0.87357399713772\\
4177.44140625	0.867496580725082\\
4220.5078125	0.872042617346475\\
4263.57421875	0.873544042499222\\
4306.640625	0.87185767960595\\
4349.70703125	0.867062681302188\\
4392.7734375	0.859574209927423\\
4435.83984375	0.850010028686231\\
4478.90625	0.838983091942051\\
4521.97265625	0.844522489643869\\
4565.0390625	0.847680117857957\\
4608.10546875	0.848056721937903\\
4651.171875	0.845469113902646\\
4694.23828125	0.840144952496713\\
4737.3046875	0.832518396339082\\
4780.37109375	0.823132566057092\\
4823.4375	0.830803877323398\\
4866.50390625	0.837156091584657\\
4909.5703125	0.841795517344213\\
4952.63671875	0.844342431921584\\
4995.703125	0.844512854083276\\
5038.76953125	0.842231878575466\\
5081.8359375	0.837668266065723\\
5124.90234375	0.846945410341951\\
5167.96875	0.855913102137507\\
5211.03515625	0.864479803518568\\
5254.1015625	0.872505438151415\\
5297.16796875	0.879868969498562\\
5340.234375	0.886349435318323\\
5383.30078125	0.893256952089177\\
5426.3671875	0.899229308845733\\
5469.43359375	0.904042202672977\\
5512.5	0.907472610535779\\
5555.56640625	0.909358865355322\\
5598.6328125	0.909590631398313\\
5641.69921875	0.908153065959139\\
5684.765625	0.913638796512673\\
5727.83203125	0.917806186163385\\
5770.8984375	0.920693110991857\\
5813.96484375	0.922213544195544\\
5857.03125	0.922265368995037\\
5900.09765625	0.920840927322593\\
5943.1640625	0.918029414242803\\
5986.23046875	0.913961633691296\\
6029.296875	0.914840657034597\\
6072.36328125	0.914145128547579\\
6115.4296875	0.912061264820808\\
6158.49609375	0.90969113644752\\
6201.5625	0.906027486763856\\
6244.62890625	0.901241952727094\\
6287.6953125	0.90792145619246\\
6330.76171875	0.914144728531689\\
6373.828125	0.91981725516884\\
6416.89453125	0.924826902193297\\
6459.9609375	0.929071739544944\\
6503.02734375	0.932432472183888\\
6546.09375	0.934810983911281\\
6589.16015625	0.938575121931599\\
6632.2265625	0.941429864502319\\
6675.29296875	0.943281412937425\\
6718.359375	0.944048183245406\\
6761.42578125	0.943784665334054\\
6804.4921875	0.942517746515475\\
6847.55859375	0.940300555957981\\
6890.625	0.943995746115658\\
6933.69140625	0.946907151862007\\
6976.7578125	0.9489761895664\\
7019.82421875	0.951411992392453\\
7062.890625	0.952983186574446\\
7105.95703125	0.95365400844775\\
7149.0234375	0.953416811675972\\
7192.08984375	0.957862079010558\\
7235.15625	0.96175334558083\\
7278.22265625	0.965070210941584\\
7321.2890625	0.967732101664173\\
7364.35546875	0.969698969841791\\
7407.421875	0.971839639417535\\
7450.48828125	0.97316701537054\\
7493.5546875	0.97381468644886\\
7536.62109375	0.975519124180557\\
7579.6875	0.976540913434019\\
7622.75390625	0.976888600949944\\
7665.8203125	0.977415916021022\\
7708.88671875	0.977262506195744\\
7751.953125	0.976468475772\\
7795.01953125	0.975060989819667\\
7838.0859375	0.975817893445448\\
7881.15234375	0.975935106831798\\
7924.21875	0.975418804661951\\
7967.28515625	0.974308368301758\\
8010.3515625	0.972641369553456\\
8053.41796875	0.975302196952806\\
8096.484375	0.977456656700027\\
8139.55078125	0.979089307538634\\
8182.6171875	0.980185594521174\\
8225.68359375	0.980735187478261\\
8268.75	0.980768632409648\\
8311.81640625	0.980297282517468\\
8354.8828125	0.982528667797927\\
8397.94921875	0.984311728182058\\
8441.015625	0.985635533122176\\
8484.08203125	0.986496396607712\\
8527.1484375	0.986918124761546\\
8570.21484375	0.987493006858396\\
8613.28125	0.987613547119532\\
8656.34765625	0.987302189096942\\
8699.4140625	0.98901633393013\\
8742.48046875	0.990320670380164\\
8785.546875	0.991263941146523\\
8828.61328125	0.991809073868012\\
8871.6796875	0.991960470007555\\
8914.74609375	0.99175219125166\\
8957.8125	0.99119649819713\\
9000.87890625	0.993040291511277\\
9043.9453125	0.994552123726993\\
9087.01171875	0.995737303078342\\
9130.078125	0.996640908682466\\
9173.14453125	0.997729289635153\\
9216.2109375	0.998507170214449\\
9259.27734375	0.998982225750172\\
9302.34375	0.999163452647761\\
9345.41015625	0.999724810414696\\
9388.4765625	1\\
9431.54296875	0.999995545678869\\
9474.609375	0.999725430732838\\
9517.67578125	0.999728605511721\\
9560.7421875	0.999475253969763\\
9603.80859375	0.998978859721535\\
9646.875	0.998755256448203\\
9689.94140625	0.998292463307489\\
9733.0078125	0.997596728962026\\
9776.07421875	0.997110033428523\\
9819.140625	0.996404598642703\\
9862.20703125	0.995494646066235\\
9905.2734375	0.995748811324223\\
9948.33984375	0.995772765499066\\
9991.40625	0.995575347177662\\
10034.47265625	0.995581149859666\\
10077.5390625	0.995369589920614\\
10120.60546875	0.994950282114924\\
10163.671875	0.994859727804284\\
10206.73828125	0.994558823531341\\
10249.8046875	0.994058682244372\\
10292.87109375	0.993369359360151\\
10335.9375	0.99250151502631\\
10379.00390625	0.991466185838431\\
10422.0703125	0.990748275929543\\
10465.13671875	0.989854107326676\\
10508.203125	0.988794105146532\\
10551.26953125	0.987579282639273\\
10594.3359375	0.986220215857264\\
10637.40234375	0.984727279360305\\
10680.46875	0.98310774750184\\
10723.53515625	0.981374804515223\\
10766.6015625	0.979537636619602\\
10809.66796875	0.978839335195873\\
10852.734375	0.977969164352754\\
10895.80078125	0.976935144914345\\
10938.8671875	0.975745574013784\\
10981.93359375	0.974408879649247\\
11025	0.973388457831974\\
11068.06640625	0.972205056343312\\
11111.1328125	0.970865409066171\\
11154.19921875	0.96937751399171\\
11197.265625	0.96775077281931\\
11240.33203125	0.965992989513633\\
11283.3984375	0.964111768868454\\
11326.46484375	0.962889178681993\\
11369.53125	0.961495591010846\\
11412.59765625	0.959937936252657\\
11455.6640625	0.958223667196526\\
11498.73046875	0.956360148183137\\
11541.796875	0.954354749098221\\
11584.86328125	0.952214750665279\\
11627.9296875	0.949947263737921\\
11670.99609375	0.947558929065656\\
11714.0625	0.945056604254333\\
11757.12890625	0.942446550954917\\
11800.1953125	0.939734664797662\\
11843.26171875	0.936926468881474\\
11886.328125	0.934027105677096\\
11929.39453125	0.93104126345085\\
11972.4609375	0.927973362027904\\
12015.52734375	0.924827485779745\\
12058.59375	0.921607299928389\\
12101.66015625	0.918316135579895\\
12144.7265625	0.914956946593377\\
12187.79296875	0.911532498415518\\
12230.859375	0.908045267393828\\
12273.92578125	0.904497437164062\\
12316.9921875	0.900890955061139\\
12360.05859375	0.897227512481459\\
12403.125	0.893508672442184\\
12446.19140625	0.889735801022779\\
12489.2578125	0.885910079269819\\
12532.32421875	0.882032537753597\\
12575.390625	0.878103967806663\\
12618.45703125	0.87412521956957\\
12661.5234375	0.870097006189691\\
12704.58984375	0.86601988032337\\
12747.65625	0.861894304600683\\
12790.72265625	0.857720646310681\\
12833.7890625	0.85349922155914\\
12876.85546875	0.849230285623163\\
12919.921875	0.84491402181659\\
12962.98828125	0.840550560791216\\
13006.0546875	0.836139977436481\\
13049.12109375	0.831682310533282\\
13092.1875	0.827177578949756\\
13135.25390625	0.822625750922922\\
13178.3203125	0.818026764385777\\
13221.38671875	0.813380530131257\\
13264.453125	0.808686934648252\\
13307.51953125	0.803945842661659\\
13350.5859375	0.799157099405724\\
13393.65234375	0.794320532657288\\
13436.71875	0.789435954553146\\
13479.78515625	0.784503157190956\\
13522.8515625	0.779521932081401\\
13565.91796875	0.774492055252692\\
13608.984375	0.76941329053835\\
13652.05078125	0.76428539273276\\
13695.1171875	0.759108108499181\\
13738.18359375	0.75388117717857\\
13781.25	0.748604331509709\\
13824.31640625	0.743277298270044\\
13867.3828125	0.737899798845718\\
13910.44921875	0.732471549738372\\
13953.515625	0.726992263015522\\
13996.58203125	0.7214616467106\\
14039.6484375	0.715879405178118\\
14082.71484375	0.710245239408841\\
14125.78125	0.704558847309328\\
14168.84765625	0.698819922565415\\
14211.9140625	0.693028155563055\\
14254.98046875	0.687183241158248\\
14298.046875	0.681284866852168\\
14341.11328125	0.675332718096951\\
14384.1796875	0.669326478422621\\
14427.24609375	0.663265829549495\\
14470.3125	0.657150451487666\\
14513.37890625	0.650980022625007\\
14556.4453125	0.644754219804962\\
14599.51171875	0.638472717954369\\
14642.578125	0.63213519144392\\
14685.64453125	0.625741313033853\\
14728.7109375	0.619290753969411\\
14771.77734375	0.612783184229177\\
14814.84375	0.60621827256074\\
14857.91015625	0.59959568651212\\
14900.9765625	0.592915092459445\\
14944.04296875	0.586176155631297\\
14987.109375	0.579378540130125\\
15030.17578125	0.572521908951062\\
15073.2421875	0.565605923998443\\
15116.30859375	0.5586302461003\\
15159.375	0.551594535021078\\
15202.44140625	0.544498449263059\\
15245.5078125	0.537341646759563\\
15288.57421875	0.530123784145668\\
15331.640625	0.522844517016901\\
15374.70703125	0.51550349995117\\
15417.7734375	0.508100386513993\\
15460.83984375	0.50063482926306\\
15503.90625	0.493106479752245\\
15546.97265625	0.485514988535095\\
15590.0390625	0.477860005167897\\
15633.10546875	0.470141178212345\\
15676.171875	0.462358155237873\\
15719.23828125	0.454510582823692\\
15762.3046875	0.446598106560559\\
15805.37109375	0.438620371052325\\
15848.4375	0.430577019917281\\
15891.50390625	0.422467695789326\\
15934.5703125	0.414292040318991\\
15977.63671875	0.406049694174325\\
16020.703125	0.397740297041665\\
16063.76953125	0.389363487626309\\
16106.8359375	0.380918903653102\\
16149.90234375	0.372406181866944\\
16192.96875	0.363824958033229\\
16236.03515625	0.355174866938238\\
16279.1015625	0.346455542389474\\
16322.16796875	0.337666617215951\\
16365.234375	0.328807723268461\\
16408.30078125	0.319878491419791\\
16451.3671875	0.31087855156493\\
16494.43359375	0.301807532621235\\
16537.5	0.292665062528592\\
16580.56640625	0.283450768249551\\
16623.6328125	0.274164275769447\\
16666.69921875	0.264805210096507\\
16709.765625	0.255373195261954\\
16752.83203125	0.245867854320087\\
16795.8984375	0.236288809348369\\
16838.96484375	0.226635681447493\\
16882.03125	0.21690809074145\\
16925.09765625	0.207105656377594\\
16968.1640625	0.197227996526693\\
17011.23046875	0.18727472838299\\
17054.296875	0.177245468164243\\
17097.36328125	0.167139831111776\\
17140.4296875	0.15695743149053\\
17183.49609375	0.14669788258909\\
17226.5625	0.13636079671974\\
17269.62890625	0.125945785218489\\
17312.6953125	0.115452458445116\\
17355.76171875	0.104880425783204\\
17398.828125	0.0942292956401715\\
17441.89453125	0.0834986754473086\\
17484.9609375	0.0726881716598082\\
17528.02734375	0.0617973897567954\\
17571.09375	0.0508259342413651\\
17614.16015625	0.0397734086406039\\
17657.2265625	0.0286394155056257\\
17700.29296875	0.0174235564115971\\
17743.359375	0.00612543195776516\\
17786.42578125	0\\
17829.4921875	0\\
17872.55859375	0\\
17915.625	0\\
17958.69140625	0\\
18001.7578125	0\\
18044.82421875	0\\
18087.890625	0\\
18130.95703125	0\\
18174.0234375	0\\
18217.08984375	0\\
18260.15625	0\\
18303.22265625	0\\
18346.2890625	0\\
18389.35546875	0\\
18432.421875	0\\
18475.48828125	0\\
18518.5546875	0\\
18561.62109375	0\\
18604.6875	0\\
18647.75390625	0\\
18690.8203125	0\\
18733.88671875	0\\
18776.953125	0\\
18820.01953125	0\\
18863.0859375	0\\
18906.15234375	0\\
18949.21875	0\\
18992.28515625	0\\
19035.3515625	0\\
19078.41796875	0\\
19121.484375	0\\
19164.55078125	0\\
19207.6171875	0\\
19250.68359375	0\\
19293.75	0\\
19336.81640625	0\\
19379.8828125	0\\
19422.94921875	0\\
19466.015625	0\\
19509.08203125	0\\
19552.1484375	0\\
19595.21484375	0\\
19638.28125	0\\
19681.34765625	0\\
19724.4140625	0\\
19767.48046875	0\\
19810.546875	0\\
19853.61328125	0\\
19896.6796875	0\\
19939.74609375	0\\
19982.8125	0\\
20025.87890625	0\\
20068.9453125	0\\
20112.01171875	0\\
20155.078125	0\\
20198.14453125	0\\
20241.2109375	0\\
20284.27734375	0\\
20327.34375	0\\
20370.41015625	0\\
20413.4765625	0\\
20456.54296875	0\\
20499.609375	0\\
20542.67578125	0\\
20585.7421875	0\\
20628.80859375	0\\
20671.875	0\\
20714.94140625	0\\
20758.0078125	0\\
20801.07421875	0\\
20844.140625	0\\
20887.20703125	0\\
20930.2734375	0\\
20973.33984375	0\\
21016.40625	0\\
21059.47265625	0\\
21102.5390625	0\\
21145.60546875	0\\
21188.671875	0\\
21231.73828125	0\\
21274.8046875	0\\
21317.87109375	0\\
21360.9375	0\\
21404.00390625	0\\
21447.0703125	0\\
21490.13671875	0\\
21533.203125	0\\
21576.26953125	0\\
21619.3359375	0\\
21662.40234375	0\\
21705.46875	0\\
21748.53515625	0\\
21791.6015625	0\\
21834.66796875	0\\
21877.734375	0\\
21920.80078125	0\\
21963.8671875	0\\
22006.93359375	0\\
22050	0\\
};
\addlegendentry{$\w_{\text{GMT2}}$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	5.75427838021105e-05\\
43.06640625	0.0321775187865597\\
86.1328125	0.291202605956813\\
129.19921875	0.585175304865297\\
172.265625	0.464970793497645\\
215.33203125	0.184657077516336\\
258.3984375	0.0437232782273355\\
301.46484375	0.0103215096385721\\
344.53125	0.0227136212906836\\
387.59765625	0.0493418093524202\\
430.6640625	0.0852018520511739\\
473.73046875	0.103587679264919\\
516.796875	0.14350869340855\\
559.86328125	0.10277409205922\\
602.9296875	0.0384181921186266\\
645.99609375	0.0756686919745942\\
689.0625	0.144678644163096\\
732.12890625	0.246886305219206\\
775.1953125	0.23267060652526\\
818.26171875	0.204817271569831\\
861.328125	0.0914747372985796\\
904.39453125	0.0368210402831202\\
947.4609375	0.0647281404379532\\
990.52734375	0.109394935183233\\
1033.59375	0.142937745115323\\
1076.66015625	0.0952317500210842\\
1119.7265625	0.0716362241525302\\
1162.79296875	0.0326947683408812\\
1205.859375	0.0141638684319004\\
1248.92578125	0.0223692757214806\\
1291.9921875	0.034578930753115\\
1335.05859375	0.0501531235750714\\
1378.125	0.0738920504072393\\
1421.19140625	0.0862348309817367\\
1464.2578125	0.0697837447541826\\
1507.32421875	0.0441898141735902\\
1550.390625	0.0624431887639538\\
1593.45703125	0.0848705428278628\\
1636.5234375	0.104390913411614\\
1679.58984375	0.113991498681292\\
1722.65625	0.0938821499763436\\
1765.72265625	0.0638418135547781\\
1808.7890625	0.0856309797446948\\
1851.85546875	0.110843363499468\\
1894.921875	0.129977788968895\\
1937.98828125	0.123942887804036\\
1981.0546875	0.0948983013376978\\
2024.12109375	0.0652447466398238\\
2067.1875	0.0436177600384908\\
2110.25390625	0.0558870467580326\\
2153.3203125	0.069860443638803\\
2196.38671875	0.082818761338562\\
2239.453125	0.10440927519885\\
2282.51953125	0.129346714721298\\
2325.5859375	0.155272396663586\\
2368.65234375	0.175331905529375\\
2411.71875	0.179687174031103\\
2454.78515625	0.194971678136604\\
2497.8515625	0.192792868428012\\
2540.91796875	0.174122575411406\\
2583.984375	0.156834064317564\\
2627.05078125	0.130697291310953\\
2670.1171875	0.104333904569255\\
2713.18359375	0.125304913540252\\
2756.25	0.149505353388692\\
2799.31640625	0.176920035162\\
2842.3828125	0.206805761625883\\
2885.44921875	0.236944513699582\\
2928.515625	0.263274696655521\\
2971.58203125	0.279807065189956\\
3014.6484375	0.31362465464823\\
3057.71484375	0.338351915967232\\
3100.78125	0.346573840833352\\
3143.84765625	0.334739787335144\\
3186.9140625	0.304957997748078\\
3229.98046875	0.267468027512616\\
3273.046875	0.229760328759973\\
3316.11328125	0.26275055311096\\
3359.1796875	0.297601094285249\\
3402.24609375	0.332296906018867\\
3445.3125	0.363299703076249\\
3488.37890625	0.385582236688083\\
3531.4453125	0.394590407075352\\
3574.51171875	0.388137677905199\\
3617.578125	0.397546265132861\\
3660.64453125	0.390330835312249\\
3703.7109375	0.367827055173706\\
3746.77734375	0.33495128392745\\
3789.84375	0.298094605668543\\
3832.91015625	0.261450842808746\\
3875.9765625	0.227268378088453\\
3919.04296875	0.250844267360428\\
3962.109375	0.272426810723455\\
4005.17578125	0.28932925369577\\
4048.2421875	0.299174024501455\\
4091.30859375	0.299893624236945\\
4134.375	0.291039940803034\\
4177.44140625	0.274273780223532\\
4220.5078125	0.286721017434216\\
4263.57421875	0.290954839608854\\
4306.640625	0.286203797151676\\
4349.70703125	0.27311437220035\\
4392.7734375	0.253859469276695\\
4435.83984375	0.231228388237719\\
4478.90625	0.207628439305637\\
4521.97265625	0.219166380974564\\
4565.0390625	0.226028034648328\\
4608.10546875	0.226860619408229\\
4651.171875	0.221201278014599\\
4694.23828125	0.209997023384534\\
4737.3046875	0.194929007297715\\
4780.37109375	0.177860891569793\\
4823.4375	0.19169328277774\\
4866.50390625	0.203957810566754\\
4909.5703125	0.213408419220755\\
4952.63671875	0.218781446771513\\
4995.703125	0.219145764567697\\
5038.76953125	0.214319518292626\\
5081.8359375	0.204980225119994\\
5124.90234375	0.224412550801682\\
5167.96875	0.244945935446708\\
5211.03515625	0.26631346755069\\
5254.1015625	0.288019500932296\\
5297.16796875	0.309487657376184\\
5340.234375	0.329701230443679\\
5383.30078125	0.352702470848085\\
5426.3671875	0.373879238357689\\
5469.43359375	0.391866432426745\\
5512.5	0.405212677022117\\
5555.56640625	0.412743993060467\\
5598.6328125	0.413678977720778\\
5641.69921875	0.407913577311693\\
5684.765625	0.430355847732194\\
5727.83203125	0.448226447875926\\
5770.8984375	0.461039426563222\\
5813.96484375	0.467934123877887\\
5857.03125	0.468170941873851\\
5900.09765625	0.461705245853581\\
5943.1640625	0.449204365138733\\
5986.23046875	0.431714406183602\\
6029.296875	0.435435274465614\\
6072.36328125	0.432488497123554\\
6115.4296875	0.423778539420136\\
6158.49609375	0.414085090729637\\
6201.5625	0.39953578697678\\
6244.62890625	0.381298395471507\\
6287.6953125	0.406992244391138\\
6330.76171875	0.432486808108824\\
6373.828125	0.457113902232594\\
6416.89453125	0.480026682879067\\
6459.9609375	0.500338045804552\\
6503.02734375	0.517026811660781\\
6546.09375	0.529173364847169\\
6589.16015625	0.548981811684811\\
6632.2265625	0.564497588061266\\
6675.29296875	0.574794591380799\\
6718.359375	0.579113629243664\\
6761.42578125	0.577625646595252\\
6804.4921875	0.570525053428177\\
6847.55859375	0.558307950123915\\
6890.625	0.578817232098613\\
6933.69140625	0.595505585223938\\
6976.7578125	0.607657101633903\\
7019.82421875	0.622280803853022\\
7062.890625	0.631899892868305\\
7105.95703125	0.636051926847817\\
7149.0234375	0.634580695174317\\
7192.08984375	0.662727252974728\\
7235.15625	0.68838886373805\\
7278.22265625	0.711045472463715\\
7321.2890625	0.72976632060521\\
7364.35546875	0.743915067996804\\
7407.421875	0.759625987585432\\
7450.48828125	0.769534154684733\\
7493.5546875	0.774415490362129\\
7536.62109375	0.787409885784051\\
7579.6875	0.795304168452393\\
7622.75390625	0.798008389222814\\
7665.8203125	0.802127263268779\\
7708.88671875	0.800926786542729\\
7751.953125	0.794741922153964\\
7795.01953125	0.783895856919297\\
7838.0859375	0.789710018039692\\
7881.15234375	0.790614241681136\\
7924.21875	0.786639060196533\\
7967.28515625	0.778157033042229\\
8010.3515625	0.7655951209647\\
8053.41796875	0.785744029220835\\
8096.484375	0.802446373254489\\
8139.55078125	0.81533948182122\\
8182.6171875	0.824112952262849\\
8225.68359375	0.82854675165709\\
8268.75	0.828817334785884\\
8311.81640625	0.825012061626755\\
8354.8828125	0.843182126476396\\
8397.94921875	0.857988731906056\\
8441.015625	0.869149589259011\\
8484.08203125	0.876485222499147\\
8527.1484375	0.880101435856554\\
8570.21484375	0.885054948967085\\
8613.28125	0.886097123399493\\
8656.34765625	0.883407670427877\\
8699.4140625	0.898316042507466\\
8742.48046875	0.909828536079813\\
8785.546875	0.918245969360708\\
8828.61328125	0.923146013125879\\
8871.6796875	0.924511503617312\\
8914.74609375	0.922633491899066\\
8957.8125	0.917641554554991\\
9000.87890625	0.934309516576317\\
9043.9453125	0.948202191766105\\
9087.01171875	0.959237450503745\\
9130.078125	0.967737169710873\\
9173.14453125	0.978075020303805\\
9216.2109375	0.98553122343241\\
9259.27734375	0.990112692524748\\
9302.34375	0.991866064346873\\
9345.41015625	0.997316934951748\\
9388.4765625	1\\
9431.54296875	0.999956513489339\\
9474.609375	0.997322974875732\\
9517.67578125	0.997353887688099\\
9560.7421875	0.994890014669721\\
9603.80859375	0.990080155504387\\
9646.875	0.987921133643714\\
9689.94140625	0.983467536642432\\
9733.0078125	0.976810026641331\\
9776.07421875	0.972179626081522\\
9819.140625	0.965507085853767\\
9862.20703125	0.956967652968569\\
9905.2734375	0.959345231485903\\
9948.33984375	0.959569614202105\\
9991.40625	0.957721929078672\\
10034.47265625	0.95777618697923\\
10077.5390625	0.955799984143821\\
10120.60546875	0.951895228911274\\
10163.671875	0.951054049182911\\
10206.73828125	0.948264215764471\\
10249.8046875	0.943645250676883\\
10292.87109375	0.937315984103597\\
10335.9375	0.929407890500274\\
10379.00390625	0.920060847516906\\
10422.0703125	0.913634741369654\\
10465.13671875	0.905693649142121\\
10508.203125	0.896369154793644\\
10551.26953125	0.885800752664576\\
10594.3359375	0.874125096922254\\
10637.40234375	0.861476678697342\\
10680.46875	0.847962594815483\\
10723.53515625	0.833736857558196\\
10766.6015625	0.818916067806209\\
10809.66796875	0.813352091916681\\
10852.734375	0.806471558067337\\
10895.80078125	0.798371092923303\\
10938.8671875	0.789152637471432\\
10981.93359375	0.778921005892153\\
11025	0.771199640064162\\
11068.06640625	0.762340837779114\\
11111.1328125	0.752435137835941\\
11154.19921875	0.741584048745918\\
11197.265625	0.729899359022021\\
11240.33203125	0.717480273464668\\
11283.3984375	0.704423072468105\\
11326.46484375	0.696064970990918\\
11369.53125	0.686658743188843\\
11412.59765625	0.676295478500221\\
11455.6640625	0.665070933101588\\
11498.73046875	0.653080369497975\\
11541.796875	0.640418279264307\\
11584.86328125	0.627176975529672\\
11627.9296875	0.61344543812126\\
11670.99609375	0.599307041413067\\
11714.0625	0.584843274878925\\
11757.12890625	0.570128630113479\\
11800.1953125	0.555231923690593\\
11843.26171875	0.540216260235007\\
11886.328125	0.52513906385396\\
11929.39453125	0.510051850232492\\
11972.4609375	0.495001365847708\\
12015.52734375	0.480029417859948\\
12058.59375	0.465172718058167\\
12101.66015625	0.450463564382226\\
12144.7265625	0.435929919176091\\
12187.79296875	0.421596488955711\\
12230.859375	0.40748450043661\\
12273.92578125	0.393611937677342\\
12316.9921875	0.37999400450418\\
12360.05859375	0.366643267315134\\
12403.125	0.353570317660109\\
12446.19140625	0.340783680820265\\
12489.2578125	0.328290030487586\\
12532.32421875	0.316094458946045\\
12575.390625	0.304200350692863\\
12618.45703125	0.292610415974988\\
12661.5234375	0.281326161120492\\
12704.58984375	0.27034794275616\\
12747.65625	0.259675269113602\\
12790.72265625	0.249306867043231\\
12833.7890625	0.239240863697848\\
12876.85546875	0.229474818095512\\
12919.921875	0.220005752410141\\
12962.98828125	0.210830249018061\\
13006.0546875	0.20194448997903\\
13049.12109375	0.193344338516489\\
13092.1875	0.185025402054716\\
13135.25390625	0.176983004781337\\
13178.3203125	0.169212257402153\\
13221.38671875	0.161708088546032\\
13264.453125	0.154465272851817\\
13307.51953125	0.147478456135222\\
13350.5859375	0.14074217798548\\
13393.65234375	0.134250892098437\\
13436.71875	0.127998984614357\\
13479.78515625	0.121980783522403\\
13522.8515625	0.116190595804237\\
13565.91796875	0.110622700203031\\
13608.984375	0.105271363060133\\
13652.05078125	0.100130852273625\\
13695.1171875	0.0951954476166813\\
13738.18359375	0.0904594501849301\\
13781.25	0.0859171910585285\\
13824.31640625	0.0815630392530785\\
13867.3828125	0.0773914090234712\\
13910.44921875	0.0733967665760839\\
13953.515625	0.0695736362373032\\
13996.58203125	0.0659166061199649\\
14039.6484375	0.0624203333238203\\
14082.71484375	0.0590795487014896\\
14125.78125	0.0558890612173922\\
14168.84765625	0.0528437612095986\\
14211.9140625	0.0499386245425251\\
14254.98046875	0.0471687194414228\\
14298.046875	0.0445292033092639\\
14341.11328125	0.0420153281636741\\
14384.1796875	0.0396224429636576\\
14427.24609375	0.0373459956552658\\
14470.3125	0.035181534947639\\
14513.37890625	0.0331247118302014\\
14556.4453125	0.0311712808412705\\
14599.51171875	0.0293171009717288\\
14642.578125	0.0275581368532513\\
14685.64453125	0.0258904589851646\\
14728.7109375	0.0243102441387399\\
14771.77734375	0.0228137755873112\\
14814.84375	0.0213974430803371\\
14857.91015625	0.0200577426333848\\
14900.9765625	0.0187912761426949\\
14944.04296875	0.0175947508329448\\
14987.109375	0.0164649785467885\\
15030.17578125	0.0153988748847137\\
15073.2421875	0.0143934582037148\\
15116.30859375	0.0134458484832321\\
15159.375	0.0125532660667499\\
15202.44140625	0.0117130302633989\\
15245.5078125	0.0109225579467392\\
15288.57421875	0.0101793618814731\\
15331.640625	0.00948104908351765\\
15374.70703125	0.00882531906468448\\
15417.7734375	0.00820996199957799\\
15460.83984375	0.00763285682428959\\
15503.90625	0.00709196927434508\\
15546.97265625	0.00658534986918198\\
15590.0390625	0.00611113185024473\\
15633.10546875	0.00566752907958092\\
15676.171875	0.00525283390560658\\
15719.23828125	0.00486541500248282\\
15762.3046875	0.00450371518930953\\
15805.37109375	0.00416624923509811\\
15848.4375	0.00385160165523281\\
15891.50390625	0.00355842450487183\\
15934.5703125	0.00328543517447603\\
15977.63671875	0.00303141419238472\\
16020.703125	0.00279520303908752\\
16063.76953125	0.00257570197756854\\
16106.8359375	0.00237186790382504\\
16149.90234375	0.00218271222138988\\
16192.96875	0.00200729874341406\\
16236.03515625	0.00184474162559601\\
16279.1015625	0.00169420333297706\\
16322.16796875	0.00155489264335893\\
16365.234375	0.00142606268984121\\
16408.30078125	0.00130700904472312\\
16451.3671875	0.00119706784676755\\
16494.43359375	0.00109561397358486\\
16537.5	0.00100205926066152\\
16580.56640625	0.000915850768333896\\
16623.6328125	0.000836469097790922\\
16666.69921875	0.000763426756981834\\
16709.765625	0.000696266577106677\\
16752.83203125	0.000634560180177848\\
16795.8984375	0.000577906497961661\\
16838.96484375	0.000525930342438847\\
16882.03125	0.000478281027763075\\
16925.09765625	0.000434631043546603\\
16968.1640625	0.000394674779161957\\
17011.23046875	0.000358127298618684\\
17054.296875	0.000324723165453655\\
17097.36328125	0.000294215316963117\\
17140.4296875	0.000266373987003572\\
17183.49609375	0.000240985676497003\\
17226.5625	0.00021785217069368\\
17269.62890625	0.000196789602172115\\
17312.6953125	0.000177627558491007\\
17355.76171875	0.000160208233351464\\
17398.828125	0.000144385620079219\\
17441.89453125	0.000130024746195857\\
17484.9609375	0.00011700094781442\\
17528.02734375	0.000105199182568328\\
17571.09375	9.45133797625517e-05\\
17614.16015625	8.48458264221871e-05\\
17657.2265625	7.61065879057431e-05\\
17700.29296875	6.82129617478906e-05\\
17743.359375	6.10889633990387e-05\\
17786.42578125	5.75427838021105e-05\\
17829.4921875	5.75427838021105e-05\\
17872.55859375	5.75427838021105e-05\\
17915.625	5.75427838021105e-05\\
17958.69140625	5.75427838021105e-05\\
18001.7578125	5.75427838021105e-05\\
18044.82421875	5.75427838021105e-05\\
18087.890625	5.75427838021105e-05\\
18130.95703125	5.75427838021105e-05\\
18174.0234375	5.75427838021105e-05\\
18217.08984375	5.75427838021105e-05\\
18260.15625	5.75427838021105e-05\\
18303.22265625	5.75427838021105e-05\\
18346.2890625	5.75427838021105e-05\\
18389.35546875	5.75427838021105e-05\\
18432.421875	5.75427838021105e-05\\
18475.48828125	5.75427838021105e-05\\
18518.5546875	5.75427838021105e-05\\
18561.62109375	5.75427838021105e-05\\
18604.6875	5.75427838021105e-05\\
18647.75390625	5.75427838021105e-05\\
18690.8203125	5.75427838021105e-05\\
18733.88671875	5.75427838021105e-05\\
18776.953125	5.75427838021105e-05\\
18820.01953125	5.75427838021105e-05\\
18863.0859375	5.75427838021105e-05\\
18906.15234375	5.75427838021105e-05\\
18949.21875	5.75427838021105e-05\\
18992.28515625	5.75427838021105e-05\\
19035.3515625	5.75427838021105e-05\\
19078.41796875	5.75427838021105e-05\\
19121.484375	5.75427838021105e-05\\
19164.55078125	5.75427838021105e-05\\
19207.6171875	5.75427838021105e-05\\
19250.68359375	5.75427838021105e-05\\
19293.75	5.75427838021105e-05\\
19336.81640625	5.75427838021105e-05\\
19379.8828125	5.75427838021105e-05\\
19422.94921875	5.75427838021105e-05\\
19466.015625	5.75427838021105e-05\\
19509.08203125	5.75427838021105e-05\\
19552.1484375	5.75427838021105e-05\\
19595.21484375	5.75427838021105e-05\\
19638.28125	5.75427838021105e-05\\
19681.34765625	5.75427838021105e-05\\
19724.4140625	5.75427838021105e-05\\
19767.48046875	5.75427838021105e-05\\
19810.546875	5.75427838021105e-05\\
19853.61328125	5.75427838021105e-05\\
19896.6796875	5.75427838021105e-05\\
19939.74609375	5.75427838021105e-05\\
19982.8125	5.75427838021105e-05\\
20025.87890625	5.75427838021105e-05\\
20068.9453125	5.75427838021105e-05\\
20112.01171875	5.75427838021105e-05\\
20155.078125	5.75427838021105e-05\\
20198.14453125	5.75427838021105e-05\\
20241.2109375	5.75427838021105e-05\\
20284.27734375	5.75427838021105e-05\\
20327.34375	5.75427838021105e-05\\
20370.41015625	5.75427838021105e-05\\
20413.4765625	5.75427838021105e-05\\
20456.54296875	5.75427838021105e-05\\
20499.609375	5.75427838021105e-05\\
20542.67578125	5.75427838021105e-05\\
20585.7421875	5.75427838021105e-05\\
20628.80859375	5.75427838021105e-05\\
20671.875	5.75427838021105e-05\\
20714.94140625	5.75427838021105e-05\\
20758.0078125	5.75427838021105e-05\\
20801.07421875	5.75427838021105e-05\\
20844.140625	5.75427838021105e-05\\
20887.20703125	5.75427838021105e-05\\
20930.2734375	5.75427838021105e-05\\
20973.33984375	5.75427838021105e-05\\
21016.40625	5.75427838021105e-05\\
21059.47265625	5.75427838021105e-05\\
21102.5390625	5.75427838021105e-05\\
21145.60546875	5.75427838021105e-05\\
21188.671875	5.75427838021105e-05\\
21231.73828125	5.75427838021105e-05\\
21274.8046875	5.75427838021105e-05\\
21317.87109375	5.75427838021105e-05\\
21360.9375	5.75427838021105e-05\\
21404.00390625	5.75427838021105e-05\\
21447.0703125	5.75427838021105e-05\\
21490.13671875	5.75427838021105e-05\\
21533.203125	5.75427838021105e-05\\
21576.26953125	5.75427838021105e-05\\
21619.3359375	5.75427838021105e-05\\
21662.40234375	5.75427838021105e-05\\
21705.46875	5.75427838021105e-05\\
21748.53515625	5.75427838021105e-05\\
21791.6015625	5.75427838021105e-05\\
21834.66796875	5.75427838021105e-05\\
21877.734375	5.75427838021105e-05\\
21920.80078125	5.75427838021105e-05\\
21963.8671875	5.75427838021105e-05\\
22006.93359375	5.75427838021105e-05\\
22050	5.75427838021105e-05\\
};
\addlegendentry{$\w_{\text{GMT3}}$}

\end{axis}
\end{tikzpicture}%

